NMSGUT-III: Grand Unification upended

We show that matter yukawa couplings of the New Minimal Supersymmetric (SO(10)) GUT(NMSGUT) are subject to very significant GUT scale threshold corrections. Including these threshold effects relaxes the constraint $ y_b-y_\tau\simeq y_s-y_\mu$ operative in $\textbf{10} -\textbf{120} $plet generated tree level MSSM matter fermion yukawas $y_f$. We find accurate fits of the MSSM fermion mass-mixing data in terms of NMSGUT superpotential couplings and 5 independent soft Susy breaking parameters $M_0, M_{1/2}, A_0, M^2_{H,\bar{H}}$ at $M_X$. The fits generally have elevated unification scale $M_X$ near $M_{Planck}$, viable values of $\alpha_3(M_Z)$, and are consistent with current limits on B violation, $b\rightarrow s\gamma$, muon magnetic moment anomaly and Standard Model $\rho$ parameter. The associated novel and distinctive soft Susy spectra have light gauginos, a \emph{normal} s-hierarchy and Bino LSP. The Bino LSP is accompanied by second and first generation right chiral sfermions light enough to mediate a consistent WIMP dark matter co-annihilation cosmology and to be discoverable at LHC, while third generation sfermions are in the LHC undiscoverable range of 3-50 TeV. The fits found require $|\mu|,|A_0|\sim 100$ TeV which imply both deep CCB/UFB minimae and stability of the MSSM standard vacuum on cosmological time scales. Our results indicate that a consistent realistic phenomenology may be specifiable in terms of SO(10) (NMS)GUT parameters at $M_X$ alone and that a new viable sector of the soft supersymmetry parameter space may exist if flavour violation constraints can be satisfied in the 43 dimensional parameter space.

==> (inline-0) <==
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&            570.03\\
               M_{\chi^{\pm}}&            328.43,          76664.05\\
       M_{\chi^{0}}&            124.95,            328.43,          76664.02    ,          76664.02\\
              M_{\tilde{\nu}}&           6353.56,           6399.82,         10211.527\\
                M_{\tilde{e}}&            133.31,           1102.50,           6353.86   ,           6400.35,          10109.89,          11195.65  \\
                M_{\tilde{u}}&           4926.11,           4928.47,           5392.09   ,           5392.79,          17873.85,          22683.48  \\
                M_{\tilde{d}}&           2916.90,           2917.69,           4926.85   ,           4929.16,          22661.71,          26564.36  \\
                        M_{A}&         219973.32\\
                  M_{H^{\pm}}&         219973.33\\
                    M_{H^{0}}&         219973.30\\
                    M_{h^{0}}&            111.74\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm Parameter }&Value &{\rm  Field }&\hspace{10mm} Masses\\
 &&{\rm}[SU(3),SU(2),Y]&\hspace{10mm}( Units\,\,of 10^{16} GeV)\\ \hline
       \chi_{X}&  0.0133           &A[1,1,4]&    622.89 \\ \chi_{Z}&
    0.0386
                &B[6,2,{5/3}]&            0.4399\\
           h_{11}/10^{-6}&  0.0224         &C[8,2,1]&{     34.59,    332.64,    344.97 }\\
           h_{22}/10^{-4}&  0.0283    &D[3,2,{7/ 3}]&{     33.75,    322.29,    340.48 }\\
                   h_{33}&  0.0026     &E[3,2,{1/3}]&{      0.70,     26.06,     26.06 }\\
 f_{11}/10^{-6}&
  0.0782-  0.1347i
                      &&{    27.899,    377.48,    429.89 }\\
 f_{12}/10^{-6}&
 -2.0477-  0.0905i
          &F[1,1,2]&      6.08,      6.08
 \\f_{13}/10^{-5}&
  0.0543+  0.0544i
                  &&     24.31,    313.95  \\
 f_{22}/10^{-5}&
  6.4657-  4.7231i
              &G[1,1,0]&{     0.110,      0.80,      0.80 }\\
 f_{23}/10^{-4}&
  1.9840+  2.3506i
                      &&{     0.872,     33.23,     33.50 }\\
 f_{33}/10^{-3}&
 -1.0229+  0.4338i
              &h[1,2,1]&{     1.748,     20.51,     33.32 }\\
 g_{12}/10^{-4}&
  0.0560+  0.1257i
                 &&{    510.60,    538.80 }\\
 g_{13}/10^{-5}&
 -0.1809+  1.6222i
     &I[3,1,{10/3}]&      1.52\\
 g_{23}/10^{-4}&
  6.2005+  5.7438i
          &J[3,1,{4/3}]&{     1.661,     14.22,     14.22 }\\
 \lambda/10^{-2}&
 -1.2230-  1.7024i
                 &&{     42.85,    375.68 }\\
 \eta&
-10.0887+  2.4493i
   &K[3,1, {8/ 3}]&{     49.33,    459.01 }\\
 \rho&
  0.6745-  2.1659i
    &L[6,1,{2/ 3}]&{     23.85,    735.63 }\\
 k&
  0.0165-  0.0849i
     &M[6,1,{8/ 3}]&    746.01\\
 \zeta&
  1.5173+  0.4434i
     &N[6,1,{4/ 3}]&    739.68\\
 \bar\zeta &
  1.0209+  0.4394i
          &O[1,3,2]&   1396.55\\
       m/10^{16}GeV&    0.05    &P[3,3,{2/ 3}]&{     12.83,   1088.74 }\\
          m_o/10^{16}GeV& -20.758e^{-iArg(\lambda)}     &Q[8,3,0]&     1.262\\
             \gamma&    3.67        &R[8,1, 0]&{      0.49,      1.85 }\\
              \bar\gamma& -2.9668     &S[1,3,0]&    2.1051\\
 x&
  0.9290+  0.6512i
         &t[3,1,{2/ 3}]&{      1.39,     19.29,     46.66,     79.08        }\\\Delta_X&      1.15 &&{    249.60,    335.17,   6705.69 }\\
              \Delta_{G}&   5.955           &U[3,3,{4/3}]&     1.780\\
 \Delta\alpha_{3}(M_{Z})&  -0.009               &V[1,2,3]&     1.258\\
    \{M^{\nu^c}/10^{11}GeV\}&{    0.00,   16.54,  687.11    }&W[6,3,{2/ 3}]&            854.17  \\
 \{M^{\nu}_{ II}/10^{-12}eV\}&  0.2400,    912.69,          37917.07               &X[3,2,{5/ 3}]&     0.424,    27.998,    27.998\\
                  M_\nu(meV)&{    3.44,    8.12,   42.61    }&Y[6,2, {1/3}]&              0.54  \\
  \{\rm{Evals[f]}\}/ 10^{-7}&{    0.08,  287.79,11955.91         }&Z[8,1,2]&              1.84  \\
 \hline
 \mbox{Soft parameters}&{\rm m_{\frac{1}{2}}}=
          -124.831
 &{\rm m_{0}}=
          2371.139
 &{\rm A_{0}}=
         -6.1911 \times 10^{   4}
 \\
 \mbox{at $M_{X}$}&\mu=
          5.8956 \times 10^{   4}
 &{\rm B}=
         -1.9501 \times 10^{   9}
  &{\rm tan{\beta}}=           50.0000\\
 &{\rm M^2_{\bar H}}=
         -3.0748 \times 10^{   9}
 &{\rm M^2_{  H} }=
         -2.9538 \times 10^{   9}
 &
 {\rm R_{\frac{b\tau}{s\mu}}}=
  2.9200
  \\
 Max(|L_{ABCD}|,|R_{ABCD}|)&
          6.7561 \times 10^{ -23}
  {\,\rm{GeV^{-1}}}&& \\
 \hline\end{array}
\begin{array}{|c|c|c|c|c|}
 \hline
 &&&&\\
 {\rm  Parameter }&Target =\bar O_i &Uncert.= \delta_i    &Achieved= O_i &Pull =(O_i-\bar O_i)/\delta_i\\
 \hline
    y_u/10^{-6}&  2.141027&  0.817872&  2.141050&  0.000028\\
    y_c/10^{-3}&  1.043728&  0.172215&  1.043795&  0.000391\\
            y_t&  0.386577&  0.015463&  0.386580&  0.000221\\
    y_d/10^{-5}&  6.891765&  4.017899&  6.919378&  0.006873\\
    y_s/10^{-3}&  1.311160&  0.618867&  1.311543&  0.000620\\
            y_b&  0.451549&  0.234354&  0.453520&  0.008411\\
    y_e/10^{-4}&  1.221705&  0.183256&  1.221655& -0.000272\\
  y_\mu/10^{-2}&  2.580846&  0.387127&  2.580746& -0.000257\\
         y_\tau&  0.525812&  0.099904&  0.525048& -0.007648\\
             \sin\theta^q_{12}&    0.2210&  0.001600&    0.2210&           -0.0001\\
     \sin\theta^q_{13}/10^{-4}&   29.1374&  5.000000&   29.1407&            0.0007\\
     \sin\theta^q_{23}/10^{-3}&   34.2832&  1.300000&   34.2832&            0.0000\\
                      \delta^q&   60.0207& 14.000000&   60.0102&           -0.0008\\
    (m^2_{12})/10^{-5}(eV)^{2}&    5.4100&  0.573459&    5.4100&            0.0001\\
    (m^2_{23})/10^{-3}(eV)^{2}&    1.7497&  0.349943&    1.7497&           -0.0001\\
           \sin^2\theta^L_{12}&    0.2887&  0.057750&    0.2887&            0.0000\\
           \sin^2\theta^L_{23}&    0.4621&  0.138631&    0.4621&           -0.0001\\
       \theta^L_{13}(degrees) &3.7&          3.7&              8.18                    &\\
 \hline
  Eigenvalues(\Delta_{\bar u})&   0.048603&   0.048607&   0.048613&\\
  Eigenvalues(\Delta_{\bar d})&   0.046536&   0.046540&   0.046546&\\
Eigenvalues(\Delta_{\bar \nu})&   0.052666&   0.052670&   0.052675&\\
  Eigenvalues(\Delta_{\bar e})&   0.058866&   0.058870&   0.058876&\\
       Eigenvalues(\Delta_{Q})&   0.046115&   0.046119&   0.046124&\\
       Eigenvalues(\Delta_{L})&   0.054312&   0.054316&   0.054320&\\
    \Delta_{\bar H},\Delta_{H}&       70.962744   &       62.481215    &{}&\\
 \hline
 \alpha_1 &
  0.8263+  0.0000i
 & {\bar \alpha}_1 &
  0.8795+  0.0000i
 &\\
 \alpha_2&
  0.0646+  0.0197i
 & {\bar \alpha}_2 &
  0.0509+  0.0709i
 &\\
 \alpha_3 &
 -0.0437-  0.0505i
 & {\bar \alpha}_3 &
 -0.0594-  0.0234i
 &\\
 \alpha_4 &
 -0.3966+  0.1515i
 & {\bar \alpha}_4 &
  0.3314-  0.0234i
 &\\
 \alpha_5 &
  0.1606+  0.0812i
 & {\bar \alpha}_5 &
  0.0782+  0.0121i
 &\\
 \alpha_6 &
  0.1088-  0.2894i
 & {\bar \alpha}_6 &
  0.1174-  0.2904i
 &\\
  \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline &&&\\ {\rm  Parameter }&SM(M_Z) & m^{GUT}(M_Z) & m^{MSSM}=(m+\Delta m)^{GUT}(M_Z) \\
 \hline
    m_d/10^{-3}&   2.90000&   0.64294&   2.90511\\
    m_s/10^{-3}&  55.00000&  12.18662&  54.90038\\
            m_b&   3.00000&   3.05467&   3.02134\\
    m_e/10^{-3}&   0.48657&   0.48198&   0.48770\\
         m_\mu &   0.10272&   0.10177&   0.10289\\
         m_\tau&   1.74624&   1.74369&   1.74266\\
    m_u/10^{-3}&   1.27000&   1.11799&   1.23689\\
            m_c&   0.61900&   0.54503&   0.60300\\
            m_t& 172.50000& 149.51960& 172.26015\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm  Parameter}  &Value&  {\rm  Parameter}&Value \\
 \hline
                       M_{1}&             35.00&   M_{{\tilde {\bar {u}}_1}}&           2490.81\\
                       M_{2}&            113.01&   M_{{\tilde {\bar {u}}_2}}&           2490.90\\
                       M_{3}&             83.09&   M_{{\tilde {\bar {u}}_3}}&          16928.60\\
     M_{{\tilde {\bar l}_1}}&           1045.62&               A^{0(l)}_{11}&         -39522.44\\
     M_{{\tilde {\bar l}_2}}&           1148.28&               A^{0(l)}_{22}&         -39473.12\\
     M_{{\tilde {\bar l}_3}}&          14376.75&               A^{0(l)}_{33}&         -25104.91\\
        M_{{\tilde {L}_{1}}}&           3699.46&               A^{0(u)}_{11}&         -44729.39\\
        M_{{\tilde {L}_{2}}}&           3714.57&               A^{0(u)}_{22}&         -44729.08\\
        M_{{\tilde {L}_{3}}}&          10786.67&               A^{0(u)}_{33}&         -22492.46\\
     M_{{\tilde {\bar d}_1}}&            320.40&               A^{0(d)}_{11}&         -39448.33\\
     M_{{\tilde {\bar d}_2}}&            323.59&               A^{0(d)}_{22}&         -39447.98\\
     M_{{\tilde {\bar d}_3}}&          19724.24&               A^{0(d)}_{33}&         -16948.89\\
          M_{{\tilde {Q}_1}}&           2422.85&                   \tan\beta&             50.00\\
          M_{{\tilde {Q}_2}}&           2423.11&                    \mu(M_Z)&          48104.14\\
          M_{{\tilde {Q}_3}}&          18383.64&                      B(M_Z)&
          3.0799 \times 10^{   8}
 \\
 M_{\bar {H}}^2&
         -2.3660 \times 10^{   9}
 &M_{H}^2&
         -2.5187 \times 10^{   9}
 \\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&             83.09\\
               M_{\chi^{\pm}}&            113.01,          48104.28\\
       M_{\chi^{0}}&             35.00,            113.01,          48104.23    ,          48104.24\\
              M_{\tilde{\nu}}&          3698.868,          3713.977,         10786.469\\
                M_{\tilde{e}}&           1046.59,           3699.78,           1147.01   ,           3715.55,          10777.59,          14383.72  \\
                M_{\tilde{u}}&           2422.23,           2490.54,           2422.10   ,           2491.00,          16922.19,          18390.64  \\
                M_{\tilde{d}}&            321.46,           2423.62,            324.40   ,           2423.91,          18355.16,          19750.86  \\
                        M_{A}&         124120.40\\
                  M_{H^{\pm}}&         124120.43\\
                    M_{H^{0}}&         124120.39\\
                    M_{h^{0}}&            130.18\\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&             83.15\\
               M_{\chi^{\pm}}&            113.03,          48102.54\\
       M_{\chi^{0}}&             35.01,            113.03,          48102.49    ,          48102.50\\
              M_{\tilde{\nu}}&           3698.88,           3713.99,         10786.642\\
                M_{\tilde{e}}&           1046.52,           1144.84,           3699.80   ,           3715.67,          10778.23,          14383.76  \\
                M_{\tilde{u}}&           2422.27,           2438.70,           2490.58   ,           2491.10,          16922.33,          18388.56  \\
                M_{\tilde{d}}&            321.58,            324.46,           2423.67   ,           2440.53,          18353.16,          19750.82  \\
                        M_{A}&         124163.88\\
                  M_{H^{\pm}}&         124163.90\\
                    M_{H^{0}}&         124163.87\\
                    M_{h^{0}}&            130.20\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm Parameter }&Value &{\rm  Field }&\hspace{10mm} Masses\\
 &&{\rm}[SU(3),SU(2),Y]&\hspace{10mm}( Units\,\,of 10^{16} GeV)\\ \hline
       \chi_{X}&  0.0038           &A[1,1,4]&    756.12 \\ \chi_{Z}&
    0.0030
                &B[6,2,{5/3}]&            0.4240\\
           h_{11}/10^{-6}&  0.0211         &C[8,2,1]&{     39.13,    387.00,    401.03 }\\
           h_{22}/10^{-4}&  0.0329    &D[3,2,{7/ 3}]&{     38.83,    385.83,    402.57 }\\
                   h_{33}&  0.0026     &E[3,2,{1/3}]&{      0.68,     29.71,     29.71 }\\
 f_{11}/10^{-6}&
  0.0774-  0.1363i
                      &&{    31.591,    443.85,    505.56 }\\
 f_{12}/10^{-6}&
 -1.9810-  0.0598i
          &F[1,1,2]&      7.05,      7.05
 \\f_{13}/10^{-5}&
  0.0578+  0.0556i
                  &&     28.49,    380.72  \\
 f_{22}/10^{-5}&
  6.4063-  4.9278i
              &G[1,1,0]&{     0.105,      0.82,      0.82 }\\
 f_{23}/10^{-4}&
  2.0067+  2.2917i
                      &&{     0.836,     35.65,     35.90 }\\
 f_{33}/10^{-3}&
 -0.9930+  0.4524i
              &h[1,2,1]&{     1.695,     23.43,     37.99 }\\
 g_{12}/10^{-4}&
  0.0610+  0.1236i
                 &&{    611.35,    639.58 }\\
 g_{13}/10^{-5}&
 -0.0066+  1.7851i
     &I[3,1,{10/3}]&      1.45\\
 g_{23}/10^{-4}&
  6.4307+  5.7410i
          &J[3,1,{4/3}]&{     1.588,     16.35,     16.35 }\\
 \lambda/10^{-2}&
 -1.0000-  1.4449i
                 &&{     49.47,    451.05 }\\
 \eta&
-10.5299+  2.6810i
   &K[3,1, {8/ 3}]&{     57.16,    553.55 }\\
 \rho&
  0.6944-  2.2125i
    &L[6,1,{2/ 3}]&{     27.44,    883.40 }\\
 k&
  0.0166-  0.0797i
     &M[6,1,{8/ 3}]&    896.34\\
 \zeta&
  1.5479+  0.5373i
     &N[6,1,{4/ 3}]&    888.19\\
 \bar\zeta &
  1.0081+  0.4175i
          &O[1,3,2]&   1667.08\\
       m/10^{16}GeV&    0.04    &P[3,3,{2/ 3}]&{     15.50,   1292.76 }\\
          m_o/10^{16}GeV& -23.876e^{-iArg(\lambda)}     &Q[8,3,0]&     1.199\\
             \gamma&    3.69        &R[8,1, 0]&{      0.47,      1.78 }\\
              \bar\gamma& -2.8264     &S[1,3,0]&    2.0164\\
 x&
  0.9272+  0.6601i
         &t[3,1,{2/ 3}]&{      1.33,     22.24,     53.87,     86.47        }\\\Delta_X&      1.22 &&{    286.53,    380.42,   8307.87 }\\
              \Delta_{G}&   5.014           &U[3,3,{4/3}]&     1.701\\
 \Delta\alpha_{3}(M_{Z})&  -0.009               &V[1,2,3]&     1.212\\
    \{M^{\nu^c}/10^{11}GeV\}&{    0.01,   16.26,  692.32    }&W[6,3,{2/ 3}]&           1005.11  \\
 \{M^{\nu}_{ II}/10^{-12}eV\}&  0.2849,    723.96,          30818.79               &X[3,2,{5/ 3}]&     0.409,    31.922,    31.922\\
                  M_\nu(meV)&{    2.09,    7.64,   42.49    }&Y[6,2, {1/3}]&              0.52  \\
  \{\rm{Evals[f]}\}/ 10^{-7}&{    0.11,  276.17,11756.40         }&Z[8,1,2]&              1.77  \\
 \hline
 \mbox{Soft parameters}&{\rm m_{\frac{1}{2}}}=
          -107.371
 &{\rm m_{0}}=
          3585.150
 &{\rm A_{0}}=
         -1.0442 \times 10^{   5}
 \\
 \mbox{at $M_{X}$}&\mu=
          8.4934 \times 10^{   4}
 &{\rm B}=
         -4.7848 \times 10^{   9}
  &{\rm tan{\beta}}=           50.0000\\
 &{\rm M^2_{\bar H}}=
         -5.8077 \times 10^{   9}
 &{\rm M^2_{  H} }=
         -5.5072 \times 10^{   9}
 &
 {\rm R_{\frac{b\tau}{s\mu}}}=
  2.7107
  \\
 Max(|L_{ABCD}|,|R_{ABCD}|)&
          5.8199 \times 10^{ -23}
  {\,\rm{GeV^{-1}}}&& \\
 \hline\end{array}
\begin{array}{|c|c|c|c|c|}
 \hline
 &&&&\\
 {\rm  Parameter }&Target =\bar O_i &Uncert.= \delta_i    &Achieved= O_i &Pull =(O_i-\bar O_i)/\delta_i\\
 \hline
    y_u/10^{-6}&  2.116326&  0.808437&  2.116304& -0.000027\\
    y_c/10^{-3}&  1.031618&  0.170217&  1.031400& -0.001282\\
            y_t&  0.386527&  0.015461&  0.386531&  0.000285\\
    y_d/10^{-5}&  6.872020&  4.006388&  6.880189&  0.002039\\
    y_s/10^{-3}&  1.303124&  0.615075&  1.301971& -0.001874\\
            y_b&  0.468198&  0.242995&  0.468608&  0.001688\\
    y_e/10^{-4}&  1.209876&  0.181481&  1.209817& -0.000328\\
  y_\mu/10^{-2}&  2.485105&  0.372766&  2.485397&  0.000783\\
         y_\tau&  0.532529&  0.101181&  0.532449& -0.000788\\
             \sin\theta^q_{12}&    0.2210&  0.001600&    0.2210&           -0.0001\\
     \sin\theta^q_{13}/10^{-4}&   29.0367&  5.000000&   29.0367&            0.0000\\
     \sin\theta^q_{23}/10^{-3}&   34.1648&  1.300000&   34.1652&            0.0003\\
                      \delta^q&   60.0207& 14.000000&   60.0123&           -0.0006\\
    (m^2_{12})/10^{-5}(eV)^{2}&    5.3985&  0.572236&    5.3985&            0.0001\\
    (m^2_{23})/10^{-3}(eV)^{2}&    1.7468&  0.349356&    1.7467&           -0.0001\\
           \sin^2\theta^L_{12}&    0.2886&  0.057728&    0.2886&            0.0001\\
           \sin^2\theta^L_{23}&    0.4617&  0.138503&    0.4616&           -0.0006\\
       \theta^L_{13}(degrees) &3.7&          3.7&              5.38                    &\\
 \hline
  Eigenvalues(\Delta_{\bar u})&   0.051945&   0.051949&   0.051955&\\
  Eigenvalues(\Delta_{\bar d})&   0.049907&   0.049911&   0.049917&\\
Eigenvalues(\Delta_{\bar \nu})&   0.056963&   0.056967&   0.056973&\\
  Eigenvalues(\Delta_{\bar e})&   0.063077&   0.063081&   0.063087&\\
       Eigenvalues(\Delta_{Q})&   0.048996&   0.049000&   0.049006&\\
       Eigenvalues(\Delta_{L})&   0.058090&   0.058094&   0.058099&\\
    \Delta_{\bar H},\Delta_{H}&       72.623699   &       62.630532    &{}&\\
 \hline
 \alpha_1 &
  0.8274+  0.0000i
 & {\bar \alpha}_1 &
  0.8895+  0.0000i
 &\\
 \alpha_2&
  0.0650+  0.0179i
 & {\bar \alpha}_2 &
  0.0526+  0.0664i
 &\\
 \alpha_3 &
 -0.0415-  0.0457i
 & {\bar \alpha}_3 &
 -0.0554-  0.0217i
 &\\
 \alpha_4 &
 -0.4028+  0.1724i
 & {\bar \alpha}_4 &
  0.3209-  0.0356i
 &\\
 \alpha_5 &
  0.1511+  0.0810i
 & {\bar \alpha}_5 &
  0.0705+  0.0136i
 &\\
 \alpha_6 &
  0.1099-  0.2714i
 & {\bar \alpha}_6 &
  0.1150-  0.2746i
 &\\
  \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline &&&\\ {\rm  Parameter }&SM(M_Z) & m^{GUT}(M_Z) & m^{MSSM}=(m+\Delta m)^{GUT}(M_Z) \\
 \hline
    m_d/10^{-3}&   2.90000&   0.63252&   2.90621\\
    m_s/10^{-3}&  55.00000&  11.96937&  55.00879\\
            m_b&   3.00000&   3.09207&   3.00111\\
    m_e/10^{-3}&   0.48657&   0.47228&   0.48641\\
         m_\mu &   0.10272&   0.09698&   0.10252\\
         m_\tau&   1.74624&   1.74550&   1.74567\\
    m_u/10^{-3}&   1.27000&   1.10652&   1.27009\\
            m_c&   0.61900&   0.53927&   0.61899\\
            m_t& 172.50000& 149.30372& 172.48084\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm  Parameter}  &Value&  {\rm  Parameter}&Value \\
 \hline
                       M_{1}&            100.07&   M_{{\tilde {\bar {u}}_1}}&           4539.23\\
                       M_{2}&            270.77&   M_{{\tilde {\bar {u}}_2}}&           4538.61\\
                       M_{3}&            428.43&   M_{{\tilde {\bar {u}}_3}}&          17182.81\\
     M_{{\tilde {\bar l}_1}}&            906.34&               A^{0(l)}_{11}&         -65947.70\\
     M_{{\tilde {\bar l}_2}}&            142.19&               A^{0(l)}_{22}&         -65871.94\\
     M_{{\tilde {\bar l}_3}}&          11976.39&               A^{0(l)}_{33}&         -41513.30\\
        M_{{\tilde {L}_{1}}}&           5564.41&               A^{0(u)}_{11}&         -75901.65\\
        M_{{\tilde {L}_{2}}}&           5528.49&               A^{0(u)}_{22}&         -75901.14\\
        M_{{\tilde {L}_{3}}}&          10194.21&               A^{0(u)}_{33}&         -38216.99\\
     M_{{\tilde {\bar d}_1}}&           2291.12&               A^{0(d)}_{11}&         -66155.83\\
     M_{{\tilde {\bar d}_2}}&           2290.56&               A^{0(d)}_{22}&         -66155.26\\
     M_{{\tilde {\bar d}_3}}&          24659.75&               A^{0(d)}_{33}&         -27514.18\\
          M_{{\tilde {Q}_1}}&           4205.32&                   \tan\beta&             50.00\\
          M_{{\tilde {Q}_2}}&           4204.83&                    \mu(M_Z)&          68576.15\\
          M_{{\tilde {Q}_3}}&          21289.22&                      B(M_Z)&
          7.4868 \times 10^{   8}
 \\
 M_{\bar {H}}^2&
         -4.7966 \times 10^{   9}
 &M_{H}^2&
         -5.0786 \times 10^{   9}
 \\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&            428.43\\
               M_{\chi^{\pm}}&            270.76,          68576.25\\
       M_{\chi^{0}}&            100.07,            270.76,          68576.21    ,          68576.22\\
              M_{\tilde{\nu}}&          5564.015,          5528.094,         10193.999\\
                M_{\tilde{e}}&            907.46,           5564.62,            136.00   ,           5529.05,          10149.71,          12014.32  \\
                M_{\tilde{u}}&           4204.96,           4539.08,           4204.40   ,           4538.53,          17176.99,          21294.85  \\
                M_{\tilde{d}}&           2291.27,           4205.76,           2290.68   ,           4205.29,          21272.06,          24674.64  \\
                        M_{A}&         193516.73\\
                  M_{H^{\pm}}&         193516.75\\
                    M_{H^{0}}&         193516.72\\
                    M_{h^{0}}&            117.18\\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&            428.53\\
               M_{\chi^{\pm}}&            270.80,          68573.70\\
       M_{\chi^{0}}&            100.09,            270.80,          68573.66    ,          68573.67\\
              M_{\tilde{\nu}}&           5528.13,           5564.05,         10194.739\\
                M_{\tilde{e}}&            105.36,            907.31,           5528.77   ,           5564.65,          10152.37,          12014.38  \\
                M_{\tilde{u}}&           4205.11,           4205.54,           4538.67   ,           4539.24,          17175.20,          21293.36  \\
                M_{\tilde{d}}&           2290.89,           2291.51,           4205.91   ,           4206.41,          21270.60,          24673.37  \\
                        M_{A}&         193585.06\\
                  M_{H^{\pm}}&         193585.07\\
                    M_{H^{0}}&         193585.04\\
                    M_{h^{0}}&            117.39\\
 \hline
 \end{array}

==> (inline-1) <==
\begin{array}{|c|c|c|c|}
 \hline
 {\rm Parameter }&Value &{\rm  Field }&\hspace{10mm} Masses\\
 &&{\rm}[SU(3),SU(2),Y]&\hspace{10mm}( Units\,\,of 10^{16} GeV)\\ \hline
       \chi_{X}&  0.0232           &A[1,1,4]&  17462.07 \\ \chi_{Z}&
    0.0712
                &B[6,2,{5/3}]&            0.4028\\
           h_{11}/10^{-6}& -0.4808         &C[8,2,1]&{    733.73,   2706.98,   4133.40 }\\
           h_{22}/10^{-4}&  0.3364    &D[3,2,{7/ 3}]&{   1514.69,   9791.18,  11582.78 }\\
                   h_{33}&  0.0141     &E[3,2,{1/3}]&{      0.91,    529.34,    529.34 }\\
 f_{11}/10^{-6}&
 -0.0989-  0.0244i
                      &&{  1724.816,   5358.19,   7929.76 }\\
 f_{12}/10^{-6}&
  1.6150+  0.0073i
          &F[1,1,2]&    202.02,    202.02
 \\f_{13}/10^{-5}&
 -0.6328-  0.0360i
                  &&   1129.96,   8959.17  \\
 f_{22}/10^{-5}&
 -1.9062+  0.0805i
              &G[1,1,0]&{     0.088,      0.73,      3.65 }\\
 f_{23}/10^{-4}&
  1.0036+  0.0037i
                      &&{     3.646,    128.52,    128.85 }\\
 f_{33}/10^{-3}&
 -0.4254+  0.0291i
              &h[1,2,1]&{     1.727,    930.24,   1430.99 }\\
 g_{12}/10^{-4}&
 -2.8201-  0.7277i
                 &&{  10152.47,  13862.15 }\\
 g_{13}/10^{-5}&
-57.2234- 43.9416i
     &I[3,1,{10/3}]&      1.02\\
 g_{23}/10^{-4}&
135.6224+115.2576i
          &J[3,1,{4/3}]&{     1.224,    355.07,    355.07 }\\
 \lambda/10^{-2}&
  0.0664+  0.0432i
                 &&{    642.66,   7578.30 }\\
 \eta&
 -8.7343-  0.3535i
   &K[3,1, {8/ 3}]&{   1099.55,  11032.05 }\\
 \rho&
  1.2543-  0.6648i
    &L[6,1,{2/ 3}]&{    878.68,  14142.89 }\\
 k&
 -0.0708-  0.0060i
     &M[6,1,{8/ 3}]&  14763.05\\
 \zeta&
  0.6792+  1.3334i
     &N[6,1,{4/ 3}]&  14078.87\\
 \bar\zeta &
  3.5786-  0.5914i
          &O[1,3,2]&  26102.41\\
       m/10^{16}GeV&    0.05    &P[3,3,{2/ 3}]&{   1157.34,  18368.19 }\\
          m_o/10^{16}GeV&-947.952e^{-iArg(\lambda)}     &Q[8,3,0]&     0.718\\
             \gamma&    1.01        &R[8,1, 0]&{      0.46,      1.53 }\\
              \bar\gamma& -1.3309     &S[1,3,0]&    1.6833\\
 x&
  0.8559+  1.0678i
         &t[3,1,{2/ 3}]&{      0.87,    248.68,    833.99,   1244.35        }\\\Delta_X&      2.82 &&{   4579.86,   4885.32,  76873.18 }\\
              \Delta_{G}& -19.885           &U[3,3,{4/3}]&     1.345\\
 \Delta\alpha_{3}(M_{Z})&  -0.011               &V[1,2,3]&     1.197\\
    \{M^{\nu^c}/10^{11}GeV\}&{    0.00,   12.97, 1184.75    }&W[6,3,{2/ 3}]&          10511.05  \\
 \{M^{\nu}_{ II}/10^{-12}eV\}&  0.0012,      4.56,            416.72               &X[3,2,{5/ 3}]&     0.439,   554.214,   554.214\\
                  M_\nu(meV)&{    2.14,    7.64,   42.49    }&Y[6,2, {1/3}]&              0.53  \\
  \{\rm{Evals[f]}\}/ 10^{-7}&{    0.01,   49.25, 4499.03         }&Z[8,1,2]&              1.51  \\
 \hline
 \mbox{Soft parameters}&{\rm m_{\frac{1}{2}}}=
          -387.435
 &{\rm m_{0}}=
          2609.655
 &{\rm A_{0}}=
         -1.8398 \times 10^{   5}
 \\
 \mbox{at $M_{X}$}&\mu=
          1.4670 \times 10^{   5}
 &{\rm B}=
         -1.5219 \times 10^{  10}
  &{\rm tan{\beta}}=           50.0000\\
 &{\rm M^2_{\bar H}}=
         -1.4822 \times 10^{  10}
 &{\rm M^2_{  H} }=
         -1.4528 \times 10^{  10}
 &
 {\rm R_{\frac{b\tau}{s\mu}}}=
  0.8725
  \\
 Max(|L_{ABCD}|,|R_{ABCD}|)&
          7.1909 \times 10^{ -22}
  {\,\rm{GeV^{-1}}}&& \\
 \hline\end{array}
\begin{array}{|c|c|c|c|c|}
 \hline
 &&&&\\
 {\rm  Parameter }&Target =\bar O_i &Uncert.= \delta_i    &Achieved= O_i &Pull =(O_i-\bar O_i)/\delta_i\\
 \hline
    y_u/10^{-6}&  2.106596&  0.804720&  2.107032&  0.000542\\
    y_c/10^{-3}&  1.026873&  0.169434&  1.027891&  0.006009\\
            y_t&  0.388445&  0.015538&  0.388409& -0.002299\\
    y_d/10^{-5}&  5.979116&  3.485824&  6.027227&  0.013802\\
    y_s/10^{-3}&  1.131477&  0.534057&  1.125268& -0.011625\\
            y_b&  0.544641&  0.282669&  0.545745&  0.003905\\
    y_e/10^{-4}&  1.279312&  0.191897&  1.279764&  0.002359\\
  y_\mu/10^{-2}&  2.593121&  0.388968&  2.591469& -0.004247\\
         y_\tau&  0.566253&  0.107588&  0.567375&  0.010426\\
             \sin\theta^q_{12}&    0.2210&  0.001600&    0.2210&           -0.0001\\
     \sin\theta^q_{13}/10^{-4}&   28.5820&  5.000000&   28.5803&           -0.0003\\
     \sin\theta^q_{23}/10^{-3}&   33.6305&  1.300000&   33.6299&           -0.0005\\
                      \delta^q&   60.0207& 14.000000&   59.9564&           -0.0046\\
    (m^2_{12})/10^{-5}(eV)^{2}&    5.3851&  0.570823&    5.3850&           -0.0002\\
    (m^2_{23})/10^{-3}(eV)^{2}&    1.7467&  0.349345&    1.7466&           -0.0004\\
           \sin^2\theta^L_{12}&    0.2880&  0.057607&    0.2880&           -0.0008\\
           \sin^2\theta^L_{23}&    0.4595&  0.137850&    0.4597&            0.0014\\
       \theta^L_{13}(degrees) &3.7&          3.7&              3.44                    &\\
 \hline
  Eigenvalues(\Delta_{\bar u})&   0.119568&   0.119717&   0.125583&\\
  Eigenvalues(\Delta_{\bar d})&   0.119570&   0.119714&   0.125569&\\
Eigenvalues(\Delta_{\bar \nu})&   0.149527&   0.149678&   0.155646&\\
  Eigenvalues(\Delta_{\bar e})&   0.149568&   0.149724&   0.155689&\\
       Eigenvalues(\Delta_{Q})&   0.106161&   0.106308&   0.112283&\\
       Eigenvalues(\Delta_{L})&   0.136273&   0.136419&   0.142375&\\
    \Delta_{\bar H},\Delta_{H}&       14.262526   &       11.287996    &{}&\\
 \hline
 \alpha_1 &
  0.8067+  0.0000i
 & {\bar \alpha}_1 &
  0.9095+  0.0000i
 &\\
 \alpha_2&
  0.0179-  0.0131i
 & {\bar \alpha}_2 &
  0.0280-  0.0024i
 &\\
 \alpha_3 &
 -0.0364-  0.0057i
 & {\bar \alpha}_3 &
 -0.0315+  0.0016i
 &\\
 \alpha_4 &
  0.0024+  0.5830i
 & {\bar \alpha}_4 &
  0.0171-  0.4055i
 &\\
 \alpha_5 &
  0.0486-  0.0185i
 & {\bar \alpha}_5 &
  0.0246-  0.0388i
 &\\
 \alpha_6 &
 -0.0287-  0.0629i
 & {\bar \alpha}_6 &
 -0.0384-  0.0525i
 &\\
  \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline &&&\\ {\rm  Parameter }&SM(M_Z) & m^{GUT}(M_Z) & m^{MSSM}=(m+\Delta m)^{GUT}(M_Z) \\
 \hline
    m_d/10^{-3}&   2.90000&   0.52473&   3.07224\\
    m_s/10^{-3}&  55.00000&   9.79652&  57.51101\\
            m_b&   2.90000&   3.24592&   2.90989\\
    m_e/10^{-3}&   0.48657&   0.47320&   0.48644\\
         m_\mu &   0.10272&   0.09578&   0.10240\\
         m_\tau&   1.74624&   1.74402&   1.74715\\
    m_u/10^{-3}&   1.27000&   1.10467&   1.27126\\
            m_c&   0.61900&   0.53890&   0.62018\\
            m_t& 172.50000& 148.26724& 172.47971\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm  Parameter}  &Value&  {\rm  Parameter}&Value \\
 \hline
                       M_{1}&            104.66&   M_{{\tilde {\bar {u}}_1}}&           3630.75\\
                       M_{2}&            353.60&   M_{{\tilde {\bar {u}}_2}}&           3627.51\\
                       M_{3}&            268.96&   M_{{\tilde {\bar {u}}_3}}&          20705.08\\
     M_{{\tilde {\bar l}_1}}&           1887.68&               A^{0(l)}_{11}&        -110809.91\\
     M_{{\tilde {\bar l}_2}}&            265.45&               A^{0(l)}_{22}&        -110677.57\\
     M_{{\tilde {\bar l}_3}}&          11488.56&               A^{0(l)}_{33}&         -67135.87\\
        M_{{\tilde {L}_{1}}}&           6440.25&               A^{0(u)}_{11}&        -133970.62\\
        M_{{\tilde {L}_{2}}}&           6303.95&               A^{0(u)}_{22}&        -133969.80\\
        M_{{\tilde {L}_{3}}}&          10623.40&               A^{0(u)}_{33}&         -66830.19\\
     M_{{\tilde {\bar d}_1}}&            825.29&               A^{0(d)}_{11}&        -110623.57\\
     M_{{\tilde {\bar d}_2}}&            819.67&               A^{0(d)}_{22}&        -110622.83\\
     M_{{\tilde {\bar d}_3}}&          42238.45&               A^{0(d)}_{33}&         -37954.46\\
          M_{{\tilde {Q}_1}}&           5443.89&                   \tan\beta&             50.00\\
          M_{{\tilde {Q}_2}}&           5442.40&                    \mu(M_Z)&         112330.33\\
          M_{{\tilde {Q}_3}}&          33482.05&                      B(M_Z)&
          2.1590 \times 10^{   9}
 \\
 M_{\bar {H}}^2&
         -1.2007 \times 10^{  10}
 &M_{H}^2&
         -1.3857 \times 10^{  10}
 \\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&            268.96\\
               M_{\chi^{\pm}}&            353.59,         112330.39\\
       M_{\chi^{0}}&            104.66,            353.59,         112330.36    ,         112330.37\\
              M_{\tilde{\nu}}&          6439.906,          6303.596,         10623.190\\
                M_{\tilde{e}}&           1888.22,           6440.43,            254.80   ,           6304.74,          10423.50,          11670.42  \\
                M_{\tilde{u}}&           3630.56,           5443.61,           3627.28   ,           5442.15,          20701.92,          33484.59  \\
                M_{\tilde{d}}&            825.70,           5444.24,            820.02   ,           5442.76,          33474.52,          42244.47  \\
                        M_{A}&         328626.38\\
                  M_{H^{\pm}}&         328626.39\\
                    M_{H^{0}}&         328626.36\\
                    M_{h^{0}}&            112.60\\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&            269.14\\
               M_{\chi^{\pm}}&            353.67,         112325.66\\
       M_{\chi^{0}}&            104.69,            353.67,         112325.64    ,         112325.65\\
              M_{\tilde{\nu}}&           6303.72,           6440.01,         10625.538\\
                M_{\tilde{e}}&            296.70,           1887.75,           6294.24   ,           6440.47,          10487.30,          11631.85  \\
                M_{\tilde{u}}&           3627.98,           3631.26,           5423.60   ,           5444.05,          20695.60,          33484.45  \\
                M_{\tilde{d}}&            822.45,            828.15,           5424.23   ,           5444.67,          33474.38,          42241.87  \\
                        M_{A}&         328751.52\\
                  M_{H^{\pm}}&         328751.53\\
                    M_{H^{0}}&         328751.50\\
                    M_{h^{0}}&            112.62\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm Parameter }&Value &{\rm  Field }&\hspace{10mm} Masses\\
 &&{\rm}[SU(3),SU(2),Y]&\hspace{10mm}( Units\,\,of 10^{16} GeV)\\ \hline
       \chi_{X}&  0.0483           &A[1,1,4]&    809.66 \\ \chi_{Z}&
    0.0065
                &B[6,2,{5/3}]&            0.2796\\
           h_{11}/10^{-6}&  0.0210         &C[8,2,1]&{     43.65,    387.28,    404.49 }\\
           h_{22}/10^{-4}&  0.0353    &D[3,2,{7/ 3}]&{     42.78,    445.41,    456.44 }\\
                   h_{33}&  0.0026     &E[3,2,{1/3}]&{      0.45,     32.26,     32.26 }\\
 f_{11}/10^{-6}&
  0.0781-  0.1376i
                      &&{    34.752,    488.08,    543.11 }\\
 f_{12}/10^{-6}&
 -2.0155-  0.0665i
          &F[1,1,2]&      7.60,      7.60
 \\f_{13}/10^{-5}&
  0.0607+  0.0478i
                  &&     31.02,    407.44  \\
 f_{22}/10^{-5}&
  6.5549-  4.8873i
              &G[1,1,0]&{     0.070,      0.55,      0.69 }\\
 f_{23}/10^{-4}&
  1.9973+  2.3436i
                      &&{     0.692,     30.02,     30.20 }\\
 f_{33}/10^{-3}&
 -1.0174+  0.4408i
              &h[1,2,1]&{     1.176,     25.35,     41.75 }\\
 g_{12}/10^{-4}&
  0.0608+  0.1221i
                 &&{    681.54,    704.75 }\\
 g_{13}/10^{-5}&
 -0.0465+  1.7512i
     &I[3,1,{10/3}]&      0.96\\
 g_{23}/10^{-4}&
  6.3552+  5.8153i
          &J[3,1,{4/3}]&{     1.069,     17.56,     17.56 }\\
 \lambda/10^{-2}&
 -0.4664-  0.9791i
                 &&{     54.25,    474.36 }\\
 \eta&
-10.4880+  2.4932i
   &K[3,1, {8/ 3}]&{     62.72,    581.65 }\\
 \rho&
  0.6621-  2.2887i
    &L[6,1,{2/ 3}]&{     29.75,    931.63 }\\
 k&
  0.0151-  0.0820i
     &M[6,1,{8/ 3}]&    942.87\\
 \zeta&
  1.6335+  0.5734i
     &N[6,1,{4/ 3}]&    939.66\\
 \bar\zeta &
  0.9799+  0.4779i
          &O[1,3,2]&   1814.58\\
       m/10^{16}GeV&    0.03    &P[3,3,{2/ 3}]&{     18.17,   1405.68 }\\
          m_o/10^{16}GeV& -25.800e^{-iArg(\lambda)}     &Q[8,3,0]&     0.795\\
             \gamma&    3.91        &R[8,1, 0]&{      0.31,      1.19 }\\
              \bar\gamma& -2.8770     &S[1,3,0]&    1.3505\\
 x&
  0.9444+  0.6732i
         &t[3,1,{2/ 3}]&{      0.88,     24.06,     59.01,    100.44        }\\\Delta_X&      1.28 &&{    307.25,    415.94,   8824.64 }\\
              \Delta_{G}&   1.218           &U[3,3,{4/3}]&     1.139\\
 \Delta\alpha_{3}(M_{Z})&  -0.013               &V[1,2,3]&     0.808\\
    \{M^{\nu^c}/10^{11}GeV\}&{    0.01,   14.15,  596.40    }&W[6,3,{2/ 3}]&           1079.74  \\
 \{M^{\nu}_{ II}/10^{-12}eV\}&  0.4641,    865.17,          36452.94               &X[3,2,{5/ 3}]&     0.273,    34.505,    34.505\\
                  M_\nu(meV)&{    2.14,    7.63,   42.49    }&Y[6,2, {1/3}]&              0.34  \\
  \{\rm{Evals[f]}\}/ 10^{-7}&{    0.15,  283.31,11937.12         }&Z[8,1,2]&              1.19  \\
 \hline
 \mbox{Soft parameters}&{\rm m_{\frac{1}{2}}}=
          -193.241
 &{\rm m_{0}}=
          4908.909
 &{\rm A_{0}}=
         -1.6043 \times 10^{   5}
 \\
 \mbox{at $M_{X}$}&\mu=
          1.2834 \times 10^{   5}
 &{\rm B}=
         -1.1313 \times 10^{  10}
  &{\rm tan{\beta}}=           51.5000\\
 &{\rm M^2_{\bar H}}=
         -1.2330 \times 10^{  10}
 &{\rm M^2_{  H} }=
         -1.1748 \times 10^{  10}
 &
 {\rm R_{\frac{b\tau}{s\mu}}}=
  2.6024
  \\
 Max(|L_{ABCD}|,|R_{ABCD}|)&
          4.9596 \times 10^{ -23}
  {\,\rm{GeV^{-1}}}&& \\
 \hline\end{array}
\begin{array}{|c|c|c|c|c|}
 \hline
 &&&&\\
 {\rm  Parameter }&Target =\bar O_i &Uncert.= \delta_i    &Achieved= O_i &Pull =(O_i-\bar O_i)/\delta_i\\
 \hline
    y_u/10^{-6}&  2.084307&  0.796205&  2.084498&  0.000240\\
    y_c/10^{-3}&  1.016016&  0.167643&  1.017365&  0.008048\\
            y_t&  0.383569&  0.015343&  0.383558& -0.000709\\
    y_d/10^{-5}&  7.238813&  4.220228&  7.247117&  0.001968\\
    y_s/10^{-3}&  1.372490&  0.647815&  1.376178&  0.005694\\
            y_b&  0.505108&  0.262151&  0.505457&  0.001331\\
    y_e/10^{-4}&  1.283357&  0.192503&  1.285487&  0.011068\\
  y_\mu/10^{-2}&  2.637591&  0.395639&  2.639897&  0.005827\\
         y_\tau&  0.575157&  0.109280&  0.570576& -0.041920\\
             \sin\theta^q_{12}&    0.2210&  0.001600&    0.2210&            0.0002\\
     \sin\theta^q_{13}/10^{-4}&   28.8487&  5.000000&   28.8604&            0.0024\\
     \sin\theta^q_{23}/10^{-3}&   33.9439&  1.300000&   33.9429&           -0.0008\\
                      \delta^q&   60.0208& 14.000000&   60.0314&            0.0008\\
    (m^2_{12})/10^{-5}(eV)^{2}&    5.3665&  0.568846&    5.3642&           -0.0040\\
    (m^2_{23})/10^{-3}(eV)^{2}&    1.7445&  0.348909&    1.7468&            0.0065\\
           \sin^2\theta^L_{12}&    0.2875&  0.057499&    0.2869&           -0.0109\\
           \sin^2\theta^L_{23}&    0.4576&  0.137268&    0.4591&            0.0114\\
       \theta^L_{13}(degrees) &3.7&          3.7&              4.55                    &\\
 \hline
  Eigenvalues(\Delta_{\bar u})&   0.053857&   0.053861&   0.053868&\\
  Eigenvalues(\Delta_{\bar d})&   0.051644&   0.051649&   0.051655&\\
Eigenvalues(\Delta_{\bar \nu})&   0.058766&   0.058770&   0.058776&\\
  Eigenvalues(\Delta_{\bar e})&   0.065404&   0.065409&   0.065415&\\
       Eigenvalues(\Delta_{Q})&   0.050688&   0.050692&   0.050697&\\
       Eigenvalues(\Delta_{L})&   0.060022&   0.060026&   0.060032&\\
    \Delta_{\bar H},\Delta_{H}&       77.639981   &       63.294285    &{}&\\
 \hline
 \alpha_1 &
  0.7919-  0.0000i
 & {\bar \alpha}_1 &
  0.8754-  0.0000i
 &\\
 \alpha_2&
  0.0651+  0.0139i
 & {\bar \alpha}_2 &
  0.0558+  0.0625i
 &\\
 \alpha_3 &
 -0.0416-  0.0391i
 & {\bar \alpha}_3 &
 -0.0561-  0.0179i
 &\\
 \alpha_4 &
 -0.4597+  0.2078i
 & {\bar \alpha}_4 &
  0.3572-  0.0342i
 &\\
 \alpha_5 &
  0.1484+  0.0808i
 & {\bar \alpha}_5 &
  0.0685+  0.0189i
 &\\
 \alpha_6 &
  0.1097-  0.2650i
 & {\bar \alpha}_6 &
  0.1198-  0.2740i
 &\\
  \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline &&&\\ {\rm  Parameter }&SM(M_Z) & m^{GUT}(M_Z) & m^{MSSM}=(m+\Delta m)^{GUT}(M_Z) \\
 \hline
    m_d/10^{-3}&   2.90000&   0.62818&   2.90275\\
    m_s/10^{-3}&  55.00000&  11.88721&  54.95005\\
            m_b&   2.90000&   3.07412&   2.89882\\
    m_e/10^{-3}&   0.48657&   0.47199&   0.48604\\
         m_\mu &   0.10272&   0.09706&   0.10272\\
         m_\tau&   1.74624&   1.73492&   1.73563\\
    m_u/10^{-3}&   1.27000&   1.09437&   1.26906\\
            m_c&   0.61900&   0.53416&   0.61943\\
            m_t& 172.50000& 148.47236& 172.66514\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm  Parameter}  &Value&  {\rm  Parameter}&Value \\
 \hline
                       M_{1}&            147.27&   M_{{\tilde {\bar {u}}_1}}&           6318.67\\
                       M_{2}&            406.23&   M_{{\tilde {\bar {u}}_2}}&           6317.40\\
                       M_{3}&            598.97&   M_{{\tilde {\bar {u}}_3}}&          21142.35\\
     M_{{\tilde {\bar l}_1}}&           1614.43&               A^{0(l)}_{11}&         -98630.83\\
     M_{{\tilde {\bar l}_2}}&            320.14&               A^{0(l)}_{22}&         -98506.40\\
     M_{{\tilde {\bar l}_3}}&          16050.48&               A^{0(l)}_{33}&         -59069.03\\
        M_{{\tilde {L}_{1}}}&           7827.10&               A^{0(u)}_{11}&        -117145.75\\
        M_{{\tilde {L}_{2}}}&           7747.15&               A^{0(u)}_{22}&        -117144.96\\
        M_{{\tilde {L}_{3}}}&          13923.16&               A^{0(u)}_{33}&         -59199.13\\
     M_{{\tilde {\bar d}_1}}&           3334.46&               A^{0(d)}_{11}&         -98885.51\\
     M_{{\tilde {\bar d}_2}}&           3333.11&               A^{0(d)}_{22}&         -98884.62\\
     M_{{\tilde {\bar d}_3}}&          36975.96&               A^{0(d)}_{33}&         -37795.22\\
          M_{{\tilde {Q}_1}}&           6120.46&                   \tan\beta&             51.50\\
          M_{{\tilde {Q}_2}}&           6119.44&                    \mu(M_Z)&         101035.83\\
          M_{{\tilde {Q}_3}}&          30209.06&                      B(M_Z)&
          1.7444 \times 10^{   9}
 \\
 M_{\bar {H}}^2&
         -1.0097 \times 10^{  10}
 &M_{H}^2&
         -1.1107 \times 10^{  10}
 \\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&            598.97\\
               M_{\chi^{\pm}}&            406.23,         101035.90\\
       M_{\chi^{0}}&            147.27,            406.23,         101035.87    ,         101035.87\\
              M_{\tilde{\nu}}&          7826.822,          7746.869,         13922.999\\
                M_{\tilde{e}}&           1615.07,           7827.26,            316.41   ,           7747.59,          13877.17,          16090.39  \\
                M_{\tilde{u}}&           6120.21,           6318.57,           6119.06   ,           6317.42,          21138.66,          30212.30  \\
                M_{\tilde{d}}&           3334.56,           6120.76,           3333.19   ,           6119.76,          30199.68,          36983.67  \\
                        M_{A}&         299785.40\\
                  M_{H^{\pm}}&         299785.42\\
                    M_{H^{0}}&         299785.39\\
                    M_{h^{0}}&            114.58\\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&            599.14\\
               M_{\chi^{\pm}}&            406.47,         100968.77\\
       M_{\chi^{0}}&            147.34,            406.47,         100968.75    ,         100968.75\\
              M_{\tilde{\nu}}&           7744.59,           7824.46,         14034.822\\
                M_{\tilde{e}}&            393.14,           1632.84,           7745.08   ,           7824.89,          13992.95,          16284.21  \\
                M_{\tilde{u}}&           6108.76,           6117.73,           6311.63   ,           6312.80,          21005.60,          30236.11  \\
                M_{\tilde{d}}&           3331.17,           3332.57,           6109.44   ,           6118.29,          30223.69,          37095.48  \\
                        M_{A}&         300060.73\\
                  M_{H^{\pm}}&         300060.74\\
                    M_{H^{0}}&         300060.72\\
                    M_{h^{0}}&            114.85\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm Parameter }&Value &{\rm  Field }&\hspace{10mm} Masses\\
 &&{\rm}[SU(3),SU(2),Y]&\hspace{10mm}( Units\,\,of 10^{16} GeV)\\ \hline
       \chi_{X}&  0.0771           &A[1,1,4]&    168.86 \\ \chi_{Z}&
    0.0225
                &B[6,2,{5/3}]&            0.3197\\
           h_{11}/10^{-6}&  0.0156         &C[8,2,1]&{      5.54,    205.24,    206.53 }\\
           h_{22}/10^{-4}& -0.0131    &D[3,2,{7/ 3}]&{      4.90,    110.54,    138.09 }\\
                   h_{33}&  0.0033     &E[3,2,{1/3}]&{      0.38,      3.89,      6.18 }\\
 f_{11}/10^{-6}&
  0.0198+  0.1542i
                      &&{     6.184,    165.12,    192.29 }\\
 f_{12}/10^{-6}&
 -1.2260+  0.3835i
          &F[1,1,2]&      1.15,      1.15
 \\f_{13}/10^{-5}&
  0.3221+  0.1153i
                  &&      3.20,     85.63  \\
 f_{22}/10^{-5}&
  5.6438-  6.8723i
              &G[1,1,0]&{     0.089,      0.28,      0.28 }\\
 f_{23}/10^{-4}&
  2.0515+  3.1055i
                      &&{     0.722,     16.74,     17.12 }\\
 f_{33}/10^{-3}&
 -1.0661+  0.7067i
              &h[1,2,1]&{     1.325,      3.74,      5.08 }\\
 g_{12}/10^{-4}&
  0.0506-  0.0960i
                 &&{    145.15,    190.66 }\\
 g_{13}/10^{-5}&
 -1.5789-  2.0450i
     &I[3,1,{10/3}]&      1.29\\
 g_{23}/10^{-4}&
  2.9105+  6.4235i
          &J[3,1,{4/3}]&{     1.261,      3.10,      3.10 }\\
 \lambda/10^{-2}&
 -6.6788-  1.6361i
                 &&{      8.01,    130.00 }\\
 \eta&
-14.9636+  0.9886i
   &K[3,1, {8/ 3}]&{      8.83,    154.03 }\\
 \rho&
  0.4151-  1.6189i
    &L[6,1,{2/ 3}]&{      4.56,    252.21 }\\
 k&
  0.0254-  0.0733i
     &M[6,1,{8/ 3}]&    258.11\\
 \zeta&
  0.9369+  0.5584i
     &N[6,1,{4/ 3}]&    249.35\\
 \bar\zeta &
  1.5736-  0.4378i
          &O[1,3,2]&    456.61\\
       m/10^{16}GeV&    0.03    &P[3,3,{2/ 3}]&{      1.32,    401.98 }\\
          m_o/10^{16}GeV&  -3.749e^{-iArg(\lambda)}     &Q[8,3,0]&     1.138\\
             \gamma&    4.49        &R[8,1, 0]&{      0.34,      1.34 }\\
              \bar\gamma& -2.4523     &S[1,3,0]&    1.5523\\
 x&
  0.8697+  0.4711i
         &t[3,1,{2/ 3}]&{      0.94,      3.03,      8.58,     10.22        }\\\Delta_X&      0.45 &&{    162.05,    171.60,   3725.03 }\\
              \Delta_{G}&  19.546           &U[3,3,{4/3}]&     1.367\\
 \Delta\alpha_{3}(M_{Z})&  -0.008               &V[1,2,3]&     0.875\\
    \{M^{\nu^c}/10^{11}GeV\}&{    0.01,    6.59,  279.67    }&W[6,3,{2/ 3}]&            382.85  \\
 \{M^{\nu}_{ II}/10^{-12}eV\}&  5.5373,   3939.17,         167187.45               &X[3,2,{5/ 3}]&     0.293,     6.732,     6.732\\
                  M_\nu(meV)&{    2.30,    7.53,   41.51    }&Y[6,2, {1/3}]&              0.36  \\
  \{\rm{Evals[f]}\}/ 10^{-7}&{    0.46,  326.47,13856.04         }&Z[8,1,2]&              1.34  \\
 \hline
 \mbox{Soft parameters}&{\rm m_{\frac{1}{2}}}=
          -221.928
 &{\rm m_{0}}=
          5063.109
 &{\rm A_{0}}=
         -1.4400 \times 10^{   5}
 \\
 \mbox{at $M_{X}$}&\mu=
          1.2715 \times 10^{   5}
 &{\rm B}=
         -9.2002 \times 10^{   9}
  &{\rm tan{\beta}}=           51.0000\\
 &{\rm M^2_{\bar H}}=
         -1.4452 \times 10^{  10}
 &{\rm M^2_{  H} }=
         -1.3796 \times 10^{  10}
 &
 {\rm R_{\frac{b\tau}{s\mu}}}=
  3.6620
  \\
 Max(|L_{ABCD}|,|R_{ABCD}|)&
          4.5150 \times 10^{ -22}
  {\,\rm{GeV^{-1}}}&& \\
 \hline\end{array}
\begin{array}{|c|c|c|c|c|}
 \hline
 &&&&\\
 {\rm  Parameter }&Target =\bar O_i &Uncert.= \delta_i    &Achieved= O_i &Pull =(O_i-\bar O_i)/\delta_i\\
 \hline
    y_u/10^{-6}&  2.099660&  0.802070&  2.099948&  0.000359\\
    y_c/10^{-3}&  1.023488&  0.168875&  1.022975& -0.003035\\
            y_t&  0.368075&  0.014723&  0.368096&  0.001417\\
    y_d/10^{-5}&  6.248810&  3.643056&  6.265778&  0.004658\\
    y_s/10^{-3}&  1.185571&  0.559590&  1.201681&  0.028788\\
            y_b&  0.424469&  0.220299&  0.436945&  0.056636\\
    y_e/10^{-4}&  1.173101&  0.175965&  1.171800& -0.007392\\
  y_\mu/10^{-2}&  2.478866&  0.371830&  2.481095&  0.005994\\
         y_\tau&  0.527577&  0.100240&  0.523402& -0.041647\\
             \sin\theta^q_{12}&    0.2210&  0.001600&    0.2210&           -0.0001\\
     \sin\theta^q_{13}/10^{-4}&   29.4359&  5.000000&   29.4173&           -0.0037\\
     \sin\theta^q_{23}/10^{-3}&   34.6341&  1.300000&   34.6323&           -0.0013\\
                      \delta^q&   60.0209& 14.000000&   60.0406&            0.0014\\
    (m^2_{12})/10^{-5}(eV)^{2}&    5.1465&  0.545532&    5.1456&           -0.0016\\
    (m^2_{23})/10^{-3}(eV)^{2}&    1.6659&  0.333190&    1.6666&            0.0019\\
           \sin^2\theta^L_{12}&    0.2885&  0.057707&    0.2883&           -0.0043\\
           \sin^2\theta^L_{23}&    0.4613&  0.138393&    0.4616&            0.0023\\
       \theta^L_{13}(degrees) &3.7&          3.7&              4.29                    &\\
 \hline
  Eigenvalues(\Delta_{\bar u})&   0.011860&   0.011862&   0.011863&\\
  Eigenvalues(\Delta_{\bar d})&   0.008409&   0.008412&   0.008413&\\
Eigenvalues(\Delta_{\bar \nu})&   0.002387&   0.002389&   0.002390&\\
  Eigenvalues(\Delta_{\bar e})&   0.012738&   0.012740&   0.012741&\\
       Eigenvalues(\Delta_{Q})&   0.014518&   0.014520&   0.014520&\\
       Eigenvalues(\Delta_{L})&   0.011946&   0.011948&   0.011948&\\
    \Delta_{\bar H},\Delta_{H}&       59.178650   &       51.533539    &{}&\\
 \hline
 \alpha_1 &
  0.7545-  0.0000i
 & {\bar \alpha}_1 &
  0.8064-  0.0000i
 &\\
 \alpha_2&
  0.0491+  0.0409i
 & {\bar \alpha}_2 &
 -0.0007+  0.0768i
 &\\
 \alpha_3 &
  0.0199-  0.0535i
 & {\bar \alpha}_3 &
 -0.0051-  0.0324i
 &\\
 \alpha_4 &
 -0.5232-  0.0719i
 & {\bar \alpha}_4 &
  0.3297+  0.1532i
 &\\
 \alpha_5 &
  0.2001+  0.0065i
 & {\bar \alpha}_5 &
  0.1175-  0.0307i
 &\\
 \alpha_6 &
  0.0512-  0.3191i
 & {\bar \alpha}_6 &
  0.0653-  0.4377i
 &\\
  \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline &&&\\ {\rm  Parameter }&SM(M_Z) & m^{GUT}(M_Z) & m^{MSSM}=(m+\Delta m)^{GUT}(M_Z) \\
 \hline
    m_d/10^{-3}&   2.90000&   0.57869&   2.88556\\
    m_s/10^{-3}&  55.00000&  11.09336&  55.29916\\
            m_b&   2.90000&   2.96813&   2.93512\\
    m_e/10^{-3}&   0.48657&   0.45919&   0.48201\\
         m_\mu &   0.10272&   0.09719&   0.10198\\
         m_\tau&   1.74624&   1.72539&   1.72437\\
    m_u/10^{-3}&   1.27000&   1.11423&   1.27070\\
            m_c&   0.61900&   0.54254&   0.61873\\
            m_t& 172.50000& 147.09707& 172.15913\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm  Parameter}  &Value&  {\rm  Parameter}&Value \\
 \hline
                       M_{1}&            104.16&   M_{{\tilde {\bar {u}}_1}}&           6018.96\\
                       M_{2}&            302.05&   M_{{\tilde {\bar {u}}_2}}&           6018.69\\
                       M_{3}&            350.55&   M_{{\tilde {\bar {u}}_3}}&          32268.70\\
     M_{{\tilde {\bar l}_1}}&            115.35&               A^{0(l)}_{11}&         -92737.91\\
     M_{{\tilde {\bar l}_2}}&            123.64&               A^{0(l)}_{22}&         -92630.01\\
     M_{{\tilde {\bar l}_3}}&          27768.92&               A^{0(l)}_{33}&         -58880.24\\
        M_{{\tilde {L}_{1}}}&           8173.98&               A^{0(u)}_{11}&        -105676.88\\
        M_{{\tilde {L}_{2}}}&           8174.04&               A^{0(u)}_{22}&        -105676.19\\
        M_{{\tilde {L}_{3}}}&          21289.08&               A^{0(u)}_{33}&         -55613.06\\
     M_{{\tilde {\bar d}_1}}&           1701.52&               A^{0(d)}_{11}&         -92749.44\\
     M_{{\tilde {\bar d}_2}}&           1702.61&               A^{0(d)}_{22}&         -92748.73\\
     M_{{\tilde {\bar d}_3}}&          40148.17&               A^{0(d)}_{33}&         -41722.79\\
          M_{{\tilde {Q}_1}}&           5628.19&                   \tan\beta&             51.00\\
          M_{{\tilde {Q}_2}}&           5628.21&                    \mu(M_Z)&         106300.71\\
          M_{{\tilde {Q}_3}}&          36452.35&                      B(M_Z)&
          1.8340 \times 10^{   9}
 \\
 M_{\bar {H}}^2&
         -1.1556 \times 10^{  10}
 &M_{H}^2&
         -1.2234 \times 10^{  10}
 \\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&            350.55\\
               M_{\chi^{\pm}}&            302.05,         106300.78\\
       M_{\chi^{0}}&            104.16,            302.05,         106300.75    ,         106300.76\\
              M_{\tilde{\nu}}&          8173.708,          8173.768,         21288.979\\
                M_{\tilde{e}}&            123.89,           8174.12,            114.16   ,           8174.45,          21282.54,          27774.02  \\
                M_{\tilde{u}}&           5627.92,           6018.85,           5627.87   ,           6018.64,          32265.13,          36456.04  \\
                M_{\tilde{d}}&           1701.72,           5628.53,           1702.77   ,           5628.56,          36439.70,          40159.71  \\
                        M_{A}&         305894.52\\
                  M_{H^{\pm}}&         305894.54\\
                    M_{H^{0}}&         305894.52\\
                    M_{h^{0}}&            128.29\\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&            350.89\\
               M_{\chi^{\pm}}&            302.21,         106276.46\\
       M_{\chi^{0}}&            104.22,            302.21,         106276.43    ,         106276.44\\
              M_{\tilde{\nu}}&           8173.67,           8173.76,         21295.664\\
                M_{\tilde{e}}&             89.25,            117.38,           8174.09   ,           8174.44,          21289.49,          27784.15  \\
                M_{\tilde{u}}&           5627.05,           5648.66,           6018.00   ,           6018.22,          32278.73,          36462.50  \\
                M_{\tilde{d}}&           1699.10,           1700.14,           5627.66   ,           5649.32,          36446.20,          40166.59  \\
                        M_{A}&         306124.85\\
                  M_{H^{\pm}}&         306124.86\\
                    M_{H^{0}}&         306124.84\\
                    M_{h^{0}}&            128.38\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm Parameter }&Value &{\rm  Field }&\hspace{10mm} Masses\\
 &&{\rm}[SU(3),SU(2),Y]&\hspace{10mm}( Units\,\,of 10^{16} GeV)\\ \hline
       \chi_{X}&  0.0050           &A[1,1,4]&    948.38 \\ \chi_{Z}&
    0.0038
                &B[6,2,{5/3}]&            0.2867\\
           h_{11}/10^{-6}&  0.0200         &C[8,2,1]&{     54.37,    436.41,    458.35 }\\
           h_{22}/10^{-4}&  0.0348    &D[3,2,{7/ 3}]&{     52.04,    521.13,    532.76 }\\
                   h_{33}&  0.0027     &E[3,2,{1/3}]&{      0.47,     38.02,     38.02 }\\
 f_{11}/10^{-6}&
  0.0796-  0.1364i
                      &&{    43.611,    563.34,    624.40 }\\
 f_{12}/10^{-6}&
 -2.0359-  0.0639i
          &F[1,1,2]&      9.05,      9.05
 \\f_{13}/10^{-5}&
  0.0591+  0.0506i
                  &&     36.80,    477.20  \\
 f_{22}/10^{-5}&
  6.5418-  4.7649i
              &G[1,1,0]&{     0.072,      0.56,      0.77 }\\
 f_{23}/10^{-4}&
  1.9886+  2.3416i
                      &&{     0.767,     32.75,     32.92 }\\
 f_{33}/10^{-3}&
 -1.0141+  0.4463i
              &h[1,2,1]&{     1.220,     30.91,     50.43 }\\
 g_{12}/10^{-4}&
  0.0574+  0.1266i
                 &&{    793.49,    821.05 }\\
 g_{13}/10^{-5}&
 -0.0387+  1.6989i
     &I[3,1,{10/3}]&      0.98\\
 g_{23}/10^{-4}&
  6.4300+  5.9592i
          &J[3,1,{4/3}]&{     1.093,     20.78,     20.78 }\\
 \lambda/10^{-2}&
 -0.3569-  0.8704i
                 &&{     64.58,    550.84 }\\
 \eta&
-10.3588+  2.2825i
   &K[3,1, {8/ 3}]&{     74.44,    677.26 }\\
 \rho&
  0.6169-  2.2892i
    &L[6,1,{2/ 3}]&{     36.04,   1081.79 }\\
 k&
  0.0102-  0.0863i
     &M[6,1,{8/ 3}]&   1094.90\\
 \zeta&
  1.5786+  0.4937i
     &N[6,1,{4/ 3}]&   1091.44\\
 \bar\zeta &
  1.0902+  0.4822i
          &O[1,3,2]&   2107.18\\
       m/10^{16}GeV&    0.03    &P[3,3,{2/ 3}]&{     21.00,   1627.16 }\\
          m_o/10^{16}GeV& -31.348e^{-iArg(\lambda)}     &Q[8,3,0]&     0.808\\
             \gamma&    3.89        &R[8,1, 0]&{      0.32,      1.22 }\\
              \bar\gamma& -2.8834     &S[1,3,0]&    1.3822\\
 x&
  0.9453+  0.6806i
         &t[3,1,{2/ 3}]&{      0.90,     29.04,     70.15,    120.87        }\\\Delta_X&      1.36 &&{    348.42,    478.70,  10025.59 }\\
              \Delta_{G}&  -0.114           &U[3,3,{4/3}]&     1.164\\
 \Delta\alpha_{3}(M_{Z})&  -0.010               &V[1,2,3]&     0.830\\
    \{M^{\nu^c}/10^{11}GeV\}&{    0.00,   15.70,  660.27    }&W[6,3,{2/ 3}]&           1241.12  \\
 \{M^{\nu}_{ II}/10^{-12}eV\}&  0.2212,    725.65,          30521.19               &X[3,2,{5/ 3}]&     0.280,    40.637,    40.637\\
                  M_\nu(meV)&{    2.90,    7.98,   43.17    }&Y[6,2, {1/3}]&              0.35  \\
  \{\rm{Evals[f]}\}/ 10^{-7}&{    0.09,  283.52,11924.94         }&Z[8,1,2]&              1.21  \\
 \hline
 \mbox{Soft parameters}&{\rm m_{\frac{1}{2}}}=
          -170.786
 &{\rm m_{0}}=
          1582.439
 &{\rm A_{0}}=
         -7.8096 \times 10^{   4}
 \\
 \mbox{at $M_{X}$}&\mu=
          6.8314 \times 10^{   4}
 &{\rm B}=
         -3.0341 \times 10^{   9}
  &{\rm tan{\beta}}=           51.5000\\
 &{\rm M^2_{\bar H}}=
         -3.4294 \times 10^{   9}
 &{\rm M^2_{  H} }=
         -3.4202 \times 10^{   9}
 &
 {\rm R_{\frac{b\tau}{s\mu}}}=
  2.4959
  \\
 Max(|L_{ABCD}|,|R_{ABCD}|)&
          4.4479 \times 10^{ -23}
  {\,\rm{GeV^{-1}}}&& \\
 \hline\end{array}
\begin{array}{|c|c|c|c|c|}
 \hline
 &&&&\\
 {\rm  Parameter }&Target =\bar O_i &Uncert.= \delta_i    &Achieved= O_i &Pull =(O_i-\bar O_i)/\delta_i\\
 \hline
    y_u/10^{-6}&  2.100774&  0.802496&  2.100767& -0.000009\\
    y_c/10^{-3}&  1.023520&  0.168881&  1.023538&  0.000104\\
            y_t&  0.393877&  0.015755&  0.393880&  0.000182\\
    y_d/10^{-5}&  7.305382&  4.259037&  7.317435&  0.002830\\
    y_s/10^{-3}&  1.384369&  0.653422&  1.382982& -0.002123\\
            y_b&  0.516686&  0.268160&  0.516774&  0.000329\\
    y_e/10^{-4}&  1.317579&  0.197637&  1.317708&  0.000656\\
  y_\mu/10^{-2}&  2.780859&  0.417129&  2.781086&  0.000546\\
         y_\tau&  0.583110&  0.110791&  0.582736& -0.003378\\
             \sin\theta^q_{12}&    0.2210&  0.001600&    0.2210&           -0.0001\\
     \sin\theta^q_{13}/10^{-4}&   28.7161&  5.000000&   28.7167&            0.0001\\
     \sin\theta^q_{23}/10^{-3}&   33.7880&  1.300000&   33.7881&            0.0001\\
                      \delta^q&   60.0207& 14.000000&   60.0113&           -0.0007\\
    (m^2_{12})/10^{-5}(eV)^{2}&    5.5328&  0.586474&    5.5328&            0.0000\\
    (m^2_{23})/10^{-3}(eV)^{2}&    1.8000&  0.359999&    1.8000&            0.0000\\
           \sin^2\theta^L_{12}&    0.2873&  0.057461&    0.2873&            0.0000\\
           \sin^2\theta^L_{23}&    0.4569&  0.137073&    0.4569&            0.0000\\
       \theta^L_{13}(degrees) &3.7&          3.7&              6.88                    &\\
 \hline
  Eigenvalues(\Delta_{\bar u})&   0.057990&   0.057995&   0.058002&\\
  Eigenvalues(\Delta_{\bar d})&   0.055908&   0.055913&   0.055920&\\
Eigenvalues(\Delta_{\bar \nu})&   0.064334&   0.064339&   0.064345&\\
  Eigenvalues(\Delta_{\bar e})&   0.070580&   0.070585&   0.070592&\\
       Eigenvalues(\Delta_{Q})&   0.054281&   0.054286&   0.054292&\\
       Eigenvalues(\Delta_{L})&   0.064789&   0.064794&   0.064799&\\
    \Delta_{\bar H},\Delta_{H}&       78.095163   &       63.896767    &{}&\\
 \hline
 \alpha_1 &
  0.7879-  0.0000i
 & {\bar \alpha}_1 &
  0.8695-  0.0000i
 &\\
 \alpha_2&
  0.0649+  0.0142i
 & {\bar \alpha}_2 &
  0.0583+  0.0634i
 &\\
 \alpha_3 &
 -0.0413-  0.0387i
 & {\bar \alpha}_3 &
 -0.0548-  0.0158i
 &\\
 \alpha_4 &
 -0.4579+  0.2315i
 & {\bar \alpha}_4 &
  0.3691-  0.0278i
 &\\
 \alpha_5 &
  0.1505+  0.0742i
 & {\bar \alpha}_5 &
  0.0719+  0.0175i
 &\\
 \alpha_6 &
  0.0984-  0.2655i
 & {\bar \alpha}_6 &
  0.1081-  0.2814i
 &\\
  \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline &&&\\ {\rm  Parameter }&SM(M_Z) & m^{GUT}(M_Z) & m^{MSSM}=(m+\Delta m)^{GUT}(M_Z) \\
 \hline
    m_d/10^{-3}&   2.90000&   0.62793&   2.90404\\
    m_s/10^{-3}&  55.00000&  11.86773&  54.92429\\
            m_b&   2.90000&   3.08544&   2.90008\\
    m_e/10^{-3}&   0.48657&   0.48023&   0.48631\\
         m_\mu &   0.10272&   0.10130&   0.10265\\
         m_\tau&   1.74624&   1.74579&   1.74474\\
    m_u/10^{-3}&   1.27000&   1.09336&   1.26989\\
            m_c&   0.61900&   0.53271&   0.61905\\
            m_t& 172.50000& 149.44924& 171.97519\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm  Parameter}  &Value&  {\rm  Parameter}&Value \\
 \hline
                       M_{1}&             43.51&   M_{{\tilde {\bar {u}}_1}}&            205.86\\
                       M_{2}&            144.40&   M_{{\tilde {\bar {u}}_2}}&            200.37\\
                       M_{3}&             89.92&   M_{{\tilde {\bar {u}}_3}}&          15100.44\\
     M_{{\tilde {\bar l}_1}}&           2153.08&               A^{0(l)}_{11}&         -47638.60\\
     M_{{\tilde {\bar l}_2}}&           2072.60&               A^{0(l)}_{22}&         -47572.19\\
     M_{{\tilde {\bar l}_3}}&          12763.49&               A^{0(l)}_{33}&         -28011.67\\
        M_{{\tilde {L}_{1}}}&           2923.85&               A^{0(u)}_{11}&         -56421.60\\
        M_{{\tilde {L}_{2}}}&           2894.78&               A^{0(u)}_{22}&         -56421.22\\
        M_{{\tilde {L}_{3}}}&           9407.34&               A^{0(u)}_{33}&         -27834.22\\
     M_{{\tilde {\bar d}_1}}&            455.68&               A^{0(d)}_{11}&         -47530.07\\
     M_{{\tilde {\bar d}_2}}&            455.15&               A^{0(d)}_{22}&         -47529.64\\
     M_{{\tilde {\bar d}_3}}&          20922.14&               A^{0(d)}_{33}&         -17493.87\\
          M_{{\tilde {Q}_1}}&           2445.28&                   \tan\beta&             51.50\\
          M_{{\tilde {Q}_2}}&           2445.00&                    \mu(M_Z)&          52905.86\\
          M_{{\tilde {Q}_3}}&          18336.34&                      B(M_Z)&
          4.0145 \times 10^{   8}
 \\
 M_{\bar {H}}^2&
         -2.6746 \times 10^{   9}
 &M_{H}^2&
         -3.0610 \times 10^{   9}
 \\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&             89.92\\
               M_{\chi^{\pm}}&            144.39,          52905.99\\
       M_{\chi^{0}}&             43.51,            144.39,          52905.94    ,          52905.95\\
              M_{\tilde{\nu}}&          2923.095,          2894.022,          9407.108\\
                M_{\tilde{e}}&           2153.55,           2924.25,           2068.45   ,           2898.51,           9391.01,          12775.68  \\
                M_{\tilde{u}}&            202.54,           2444.65,            196.56   ,           2444.41,          15095.44,          18341.55  \\
                M_{\tilde{d}}&            456.42,           2446.04,            455.69   ,           2445.80,          18317.31,          20938.90  \\
                        M_{A}&         143814.30\\
                  M_{H^{\pm}}&         143814.33\\
                    M_{H^{0}}&         143814.29\\
                    M_{h^{0}}&            123.80\\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&             90.00\\
               M_{\chi^{\pm}}&            144.43,          52903.84\\
       M_{\chi^{0}}&             43.52,            144.43,          52903.79    ,          52903.80\\
              M_{\tilde{\nu}}&           2894.06,           2923.13,          9407.538\\
                M_{\tilde{e}}&           2065.45,           2153.46,           2899.51   ,           2924.33,           9392.27,          12775.95  \\
                M_{\tilde{u}}&            198.31,            204.25,           2444.78   ,           2451.67,          15094.69,          18340.05  \\
                M_{\tilde{d}}&            456.03,            456.94,           2446.17   ,           2453.03,          18315.87,          20938.32  \\
                        M_{A}&         143872.09\\
                  M_{H^{\pm}}&         143872.11\\
                    M_{H^{0}}&         143872.08\\
                    M_{h^{0}}&            123.91\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm Parameter }&Value &{\rm  Field }&\hspace{10mm} Masses\\
 &&{\rm}[SU(3),SU(2),Y]&\hspace{10mm}( Units\,\,of 10^{16} GeV)\\ \hline
       \chi_{X}&  0.0061           &A[1,1,4]&    137.29 \\ \chi_{Z}&
    0.0179
                &B[6,2,{5/3}]&            0.3082\\
           h_{11}/10^{-6}&  0.0277         &C[8,2,1]&{      4.55,    166.93,    168.04 }\\
           h_{22}/10^{-4}& -0.0081    &D[3,2,{7/ 3}]&{      3.93,     95.60,    117.42 }\\
                   h_{33}&  0.0034     &E[3,2,{1/3}]&{      0.37,      3.21,      5.35 }\\
 f_{11}/10^{-6}&
  0.0242+  0.1635i
                      &&{     5.346,    138.97,    160.78 }\\
 f_{12}/10^{-6}&
 -1.6733+  0.4769i
          &F[1,1,2]&      0.96,      0.96
 \\f_{13}/10^{-5}&
  0.3397+  0.1181i
                  &&      2.66,     69.79  \\
 f_{22}/10^{-5}&
  5.3022-  7.2813i
              &G[1,1,0]&{     0.087,      0.26,      0.26 }\\
 f_{23}/10^{-4}&
  2.0313+  3.1221i
                      &&{     0.698,     14.94,     15.31 }\\
 f_{33}/10^{-3}&
 -1.0321+  0.6903i
              &h[1,2,1]&{     1.233,      3.11,      4.16 }\\
 g_{12}/10^{-4}&
  0.0375-  0.1054i
                 &&{    126.31,    161.82 }\\
 g_{13}/10^{-5}&
 -1.5603-  1.8606i
     &I[3,1,{10/3}]&      1.27\\
 g_{23}/10^{-4}&
  3.3223+  6.3071i
          &J[3,1,{4/3}]&{     1.249,      2.62,      2.62 }\\
 \lambda/10^{-2}&
 -7.6198-  1.9488i
                 &&{      6.73,    105.91 }\\
 \eta&
-14.4375+  1.9014i
   &K[3,1, {8/ 3}]&{      7.33,    124.51 }\\
 \rho&
  0.3809-  1.5817i
    &L[6,1,{2/ 3}]&{      3.76,    205.78 }\\
 k&
  0.0229-  0.0773i
     &M[6,1,{8/ 3}]&    210.07\\
 \zeta&
  0.9769+  0.4323i
     &N[6,1,{4/ 3}]&    203.97\\
 \bar\zeta &
  1.4935-  0.4959i
          &O[1,3,2]&    386.98\\
       m/10^{16}GeV&    0.03    &P[3,3,{2/ 3}]&{      1.11,    339.57 }\\
          m_o/10^{16}GeV&  -3.093e^{-iArg(\lambda)}     &Q[8,3,0]&     1.117\\
             \gamma&    4.63        &R[8,1, 0]&{      0.33,      1.33 }\\
              \bar\gamma& -2.3784     &S[1,3,0]&    1.5325\\
 x&
  0.8833+  0.4731i
         &t[3,1,{2/ 3}]&{      0.94,      2.51,      7.17,      9.19        }\\\Delta_X&      0.39 &&{    134.01,    142.61,   3033.21 }\\
              \Delta_{G}&  20.063           &U[3,3,{4/3}]&     1.351\\
 \Delta\alpha_{3}(M_{Z})&  -0.012               &V[1,2,3]&     0.851\\
    \{M^{\nu^c}/10^{11}GeV\}&{    0.01,    7.43,  250.87    }&W[6,3,{2/ 3}]&            320.01  \\
 \{M^{\nu}_{ II}/10^{-12}eV\}&  5.8487,   6146.10,         207404.09               &X[3,2,{5/ 3}]&     0.284,     5.796,     5.796\\
                  M_\nu(meV)&{    4.27,    8.56,   43.09    }&Y[6,2, {1/3}]&              0.35  \\
  \{\rm{Evals[f]}\}/ 10^{-7}&{    0.38,  400.40,13511.64         }&Z[8,1,2]&              1.33  \\
 \hline
 \mbox{Soft parameters}&{\rm m_{\frac{1}{2}}}=
          -118.386
 &{\rm m_{0}}=
          1773.201
 &{\rm A_{0}}=
         -5.9163 \times 10^{   4}
 \\
 \mbox{at $M_{X}$}&\mu=
          5.4671 \times 10^{   4}
 &{\rm B}=
         -1.7502 \times 10^{   9}
  &{\rm tan{\beta}}=           51.0000\\
 &{\rm M^2_{\bar H}}=
         -2.5185 \times 10^{   9}
 &{\rm M^2_{  H} }=
         -2.4818 \times 10^{   9}
 &
 {\rm R_{\frac{b\tau}{s\mu}}}=
  3.5550
  \\
 Max(|L_{ABCD}|,|R_{ABCD}|)&
          5.4994 \times 10^{ -22}
  {\,\rm{GeV^{-1}}}&& \\
 \hline\end{array}
\begin{array}{|c|c|c|c|c|}
 \hline
 &&&&\\
 {\rm  Parameter }&Target =\bar O_i &Uncert.= \delta_i    &Achieved= O_i &Pull =(O_i-\bar O_i)/\delta_i\\
 \hline
    y_u/10^{-6}&  2.169056&  0.828579&  2.169068&  0.000015\\
    y_c/10^{-3}&  1.057321&  0.174458&  1.057338&  0.000102\\
            y_t&  0.390644&  0.015626&  0.390643& -0.000072\\
    y_d/10^{-5}&  6.611935&  3.854758&  6.614046&  0.000548\\
    y_s/10^{-3}&  1.255361&  0.592530&  1.256890&  0.002581\\
            y_b&  0.452379&  0.234785&  0.453431&  0.004481\\
    y_e/10^{-4}&  1.247646&  0.187147&  1.247511& -0.000719\\
  y_\mu/10^{-2}&  2.635432&  0.395315&  2.635821&  0.000983\\
         y_\tau&  0.542972&  0.103165&  0.542667& -0.002953\\
             \sin\theta^q_{12}&    0.2210&  0.001600&    0.2210&            0.0001\\
     \sin\theta^q_{13}/10^{-4}&   29.1115&  5.000000&   29.1102&           -0.0003\\
     \sin\theta^q_{23}/10^{-3}&   34.2526&  1.300000&   34.2523&           -0.0002\\
                      \delta^q&   60.0206& 14.000000&   60.0202&            0.0000\\
    (m^2_{12})/10^{-5}(eV)^{2}&    5.5012&  0.583126&    5.5012&            0.0000\\
    (m^2_{23})/10^{-3}(eV)^{2}&    1.7832&  0.356636&    1.7832&            0.0000\\
           \sin^2\theta^L_{12}&    0.2882&  0.057639&    0.2882&            0.0000\\
           \sin^2\theta^L_{23}&    0.4601&  0.138033&    0.4601&           -0.0001\\
       \theta^L_{13}(degrees) &3.7&          3.7&              6.89                    &\\
 \hline
  Eigenvalues(\Delta_{\bar u})&   0.008011&   0.008014&   0.008014&\\
  Eigenvalues(\Delta_{\bar d})&   0.004482&   0.004484&   0.004485&\\
Eigenvalues(\Delta_{\bar \nu})&   0.002764&   0.002765&   0.002767&\\
  Eigenvalues(\Delta_{\bar e})&   0.007822&   0.007824&   0.007825&\\
       Eigenvalues(\Delta_{Q})&   0.011230&   0.011232&   0.011232&\\
       Eigenvalues(\Delta_{L})&   0.007511&   0.007513&   0.007513&\\
    \Delta_{\bar H},\Delta_{H}&       58.805443   &       52.078952    &{}&\\
 \hline
 \alpha_1 &
  0.7626+  0.0000i
 & {\bar \alpha}_1 &
  0.8079+  0.0000i
 &\\
 \alpha_2&
  0.0468+  0.0455i
 & {\bar \alpha}_2 &
 -0.0039+  0.0795i
 &\\
 \alpha_3 &
  0.0221-  0.0516i
 & {\bar \alpha}_3 &
 -0.0018-  0.0322i
 &\\
 \alpha_4 &
 -0.4860-  0.1021i
 & {\bar \alpha}_4 &
  0.2917+  0.1584i
 &\\
 \alpha_5 &
  0.2131+  0.0060i
 & {\bar \alpha}_5 &
  0.1288-  0.0330i
 &\\
 \alpha_6 &
  0.0562-  0.3402i
 & {\bar \alpha}_6 &
  0.0759-  0.4541i
 &\\
  \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline &&&\\ {\rm  Parameter }&SM(M_Z) & m^{GUT}(M_Z) & m^{MSSM}=(m+\Delta m)^{GUT}(M_Z) \\
 \hline
    m_d/10^{-3}&   2.90000&   0.60092&   2.89886\\
    m_s/10^{-3}&  55.00000&  11.41936&  55.02309\\
            m_b&   2.90000&   2.98616&   2.90724\\
    m_e/10^{-3}&   0.48657&   0.48126&   0.48642\\
         m_\mu &   0.10272&   0.10163&   0.10271\\
         m_\tau&   1.74624&   1.74575&   1.74469\\
    m_u/10^{-3}&   1.27000&   1.12845&   1.25425\\
            m_c&   0.61900&   0.55007&   0.61140\\
            m_t& 172.50000& 150.12439& 172.45759\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm  Parameter}  &Value&  {\rm  Parameter}&Value \\
 \hline
                       M_{1}&             35.00&   M_{{\tilde {\bar {u}}_1}}&           1355.00\\
                       M_{2}&            110.00&   M_{{\tilde {\bar {u}}_2}}&           1354.97\\
                       M_{3}&             82.43&   M_{{\tilde {\bar {u}}_3}}&          15017.39\\
     M_{{\tilde {\bar l}_1}}&           1668.31&               A^{0(l)}_{11}&         -37671.35\\
     M_{{\tilde {\bar l}_2}}&           1686.32&               A^{0(l)}_{22}&         -37622.42\\
     M_{{\tilde {\bar l}_3}}&          12622.76&               A^{0(l)}_{33}&         -23300.14\\
        M_{{\tilde {L}_{1}}}&           2873.66&               A^{0(u)}_{11}&         -42600.14\\
        M_{{\tilde {L}_{2}}}&           2878.88&               A^{0(u)}_{22}&         -42599.84\\
        M_{{\tilde {L}_{3}}}&           9306.38&               A^{0(u)}_{33}&         -21238.50\\
     M_{{\tilde {\bar d}_1}}&            362.45&               A^{0(d)}_{11}&         -37604.10\\
     M_{{\tilde {\bar d}_2}}&            363.78&               A^{0(d)}_{22}&         -37603.79\\
     M_{{\tilde {\bar d}_3}}&          17343.17&               A^{0(d)}_{33}&         -16155.25\\
          M_{{\tilde {Q}_1}}&           2110.14&                   \tan\beta&             51.00\\
          M_{{\tilde {Q}_2}}&           2110.24&                    \mu(M_Z)&          44372.34\\
          M_{{\tilde {Q}_3}}&          16267.76&                      B(M_Z)&
          2.6446 \times 10^{   8}
 \\
 M_{\bar {H}}^2&
         -1.9734 \times 10^{   9}
 &M_{H}^2&
         -2.1327 \times 10^{   9}
 \\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&             82.43\\
               M_{\chi^{\pm}}&            109.99,          44372.49\\
       M_{\chi^{0}}&             35.00,            109.99,          44372.43    ,          44372.44\\
              M_{\tilde{\nu}}&          2872.898,          2878.121,          9306.146\\
                M_{\tilde{e}}&           1668.92,           2874.07,           1683.95   ,           2881.03,           9294.77,          12631.49  \\
                M_{\tilde{u}}&           1354.50,           2109.42,           1354.39   ,           2109.57,          15008.78,          16276.95  \\
                M_{\tilde{d}}&            363.38,           2111.02,            364.49   ,           2111.16,          16229.75,          17378.88  \\
                        M_{A}&         116157.09\\
                  M_{H^{\pm}}&         116157.12\\
                    M_{H^{0}}&         116157.08\\
                    M_{h^{0}}&            127.41\\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&             82.49\\
               M_{\chi^{\pm}}&            110.02,          44370.87\\
       M_{\chi^{0}}&             35.01,            110.02,          44370.81    ,          44370.82\\
              M_{\tilde{\nu}}&           2872.91,           2878.14,          9306.355\\
                M_{\tilde{e}}&           1668.80,           1681.53,           2874.11   ,           2881.63,           9295.61,          12631.53  \\
                M_{\tilde{u}}&           1354.49,           1354.60,           2109.47   ,           2123.10,          15008.73,          16275.15  \\
                M_{\tilde{d}}&            363.58,            364.64,           2111.08   ,           2124.64,          16228.06,          17378.66  \\
                        M_{A}&         116199.01\\
                  M_{H^{\pm}}&         116199.03\\
                    M_{H^{0}}&         116199.00\\
                    M_{h^{0}}&            127.43\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm Parameter }&Value &{\rm  Field }&\hspace{10mm} Masses\\
 &&{\rm}[SU(3),SU(2),Y]&\hspace{10mm}( Units\,\,of 10^{16} GeV)\\ \hline
       \chi_{X}&  0.0143           &A[1,1,4]&  16007.39 \\ \chi_{Z}&
    0.0066
                &B[6,2,{5/3}]&            0.3294\\
           h_{11}/10^{-6}& -0.4946         &C[8,2,1]&{    671.99,   2566.01,   3875.58 }\\
           h_{22}/10^{-4}&  0.3413    &D[3,2,{7/ 3}]&{   1412.23,   9043.81,  10626.05 }\\
                   h_{33}&  0.0143     &E[3,2,{1/3}]&{      0.74,    488.82,    488.82 }\\
 f_{11}/10^{-6}&
 -0.1019-  0.0216i
                      &&{  1600.508,   4925.64,   7365.53 }\\
 f_{12}/10^{-6}&
  1.6275-  0.0739i
          &F[1,1,2]&    186.39,    186.39
 \\f_{13}/10^{-5}&
 -0.6414-  0.0365i
                  &&   1045.25,   8230.98  \\
 f_{22}/10^{-5}&
 -1.8755+  0.1518i
              &G[1,1,0]&{     0.072,      0.60,      3.18 }\\
 f_{23}/10^{-4}&
  1.0186-  0.0082i
                      &&{     3.179,    111.33,    111.60 }\\
 f_{33}/10^{-3}&
 -0.4301+  0.0171i
              &h[1,2,1]&{     1.448,    865.06,   1334.27 }\\
 g_{12}/10^{-4}&
 -2.8487-  0.6757i
                 &&{   9342.01,  12728.76 }\\
 g_{13}/10^{-5}&
-57.2472- 43.8940i
     &I[3,1,{10/3}]&      0.84\\
 g_{23}/10^{-4}&
139.1403+111.6681i
          &J[3,1,{4/3}]&{     1.001,    327.80,    327.80 }\\
 \lambda/10^{-2}&
  0.0590+  0.0380i
                 &&{    585.72,   6966.80 }\\
 \eta&
 -8.6784-  0.3384i
   &K[3,1, {8/ 3}]&{   1019.21,  10139.63 }\\
 \rho&
  1.2622-  0.6215i
    &L[6,1,{2/ 3}]&{    816.96,  12975.96 }\\
 k&
 -0.0720-  0.0067i
     &M[6,1,{8/ 3}]&  13542.30\\
 \zeta&
  0.6375+  1.3223i
     &N[6,1,{4/ 3}]&  12916.72\\
 \bar\zeta &
  3.7447-  0.5884i
          &O[1,3,2]&  23941.32\\
       m/10^{16}GeV&    0.04    &P[3,3,{2/ 3}]&{   1079.14,  16853.68 }\\
          m_o/10^{16}GeV&-882.138e^{-iArg(\lambda)}     &Q[8,3,0]&     0.588\\
             \gamma&    0.99        &R[8,1, 0]&{      0.38,      1.25 }\\
              \bar\gamma& -1.3849     &S[1,3,0]&    1.3766\\
 x&
  0.8562+  1.0667i
         &t[3,1,{2/ 3}]&{      0.71,    234.75,    767.39,   1155.96        }\\\Delta_X&      2.82 &&{   4209.99,   4493.21,  70106.74 }\\
              \Delta_{G}& -20.827           &U[3,3,{4/3}]&     1.100\\
 \Delta\alpha_{3}(M_{Z})&  -0.011               &V[1,2,3]&     0.979\\
    \{M^{\nu^c}/10^{11}GeV\}&{    0.00,   12.52, 1043.05    }&W[6,3,{2/ 3}]&           9640.83  \\
 \{M^{\nu}_{ II}/10^{-12}eV\}&  0.0015,      5.50,            458.44               &X[3,2,{5/ 3}]&     0.359,   511.842,   511.842\\
                  M_\nu(meV)&{    2.40,    7.72,   42.52    }&Y[6,2, {1/3}]&              0.43  \\
  \{\rm{Evals[f]}\}/ 10^{-7}&{    0.01,   54.51, 4543.19         }&Z[8,1,2]&              1.24  \\
 \hline
 \mbox{Soft parameters}&{\rm m_{\frac{1}{2}}}=
          -397.337
 &{\rm m_{0}}=
          2547.245
 &{\rm A_{0}}=
         -1.8262 \times 10^{   5}
 \\
 \mbox{at $M_{X}$}&\mu=
          1.4564 \times 10^{   5}
 &{\rm B}=
         -1.4999 \times 10^{  10}
  &{\rm tan{\beta}}=           50.0000\\
 &{\rm M^2_{\bar H}}=
         -1.4614 \times 10^{  10}
 &{\rm M^2_{  H} }=
         -1.4329 \times 10^{  10}
 &
 {\rm R_{\frac{b\tau}{s\mu}}}=
  0.8775
  \\
 Max(|L_{ABCD}|,|R_{ABCD}|)&
          7.8076 \times 10^{ -22}
  {\,\rm{GeV^{-1}}}&& \\
 \hline\end{array}
\begin{array}{|c|c|c|c|c|}
 \hline
 &&&&\\
 {\rm  Parameter }&Target =\bar O_i &Uncert.= \delta_i    &Achieved= O_i &Pull =(O_i-\bar O_i)/\delta_i\\
 \hline
    y_u/10^{-6}&  2.114293&  0.807660&  2.114551&  0.000320\\
    y_c/10^{-3}&  1.030627&  0.170053&  1.030427& -0.001178\\
            y_t&  0.388741&  0.015550&  0.388744&  0.000205\\
    y_d/10^{-5}&  5.990999&  3.492753&  6.024454&  0.009578\\
    y_s/10^{-3}&  1.132757&  0.534661&  1.128624& -0.007730\\
            y_b&  0.546568&  0.283669&  0.545182& -0.004887\\
    y_e/10^{-4}&  1.282003&  0.192301&  1.282314&  0.001614\\
  y_\mu/10^{-2}&  2.593678&  0.389052&  2.594359&  0.001750\\
         y_\tau&  0.567317&  0.107790&  0.566957& -0.003338\\
             \sin\theta^q_{12}&    0.2210&  0.001600&    0.2210&           -0.0004\\
     \sin\theta^q_{13}/10^{-4}&   28.5695&  5.000000&   28.5621&           -0.0015\\
     \sin\theta^q_{23}/10^{-3}&   33.6158&  1.300000&   33.6166&            0.0006\\
                      \delta^q&   60.0207& 14.000000&   59.9838&           -0.0026\\
    (m^2_{12})/10^{-5}(eV)^{2}&    5.3891&  0.571243&    5.3891&           -0.0001\\
    (m^2_{23})/10^{-3}(eV)^{2}&    1.7482&  0.349632&    1.7482&            0.0001\\
           \sin^2\theta^L_{12}&    0.2880&  0.057602&    0.2880&           -0.0003\\
           \sin^2\theta^L_{23}&    0.4594&  0.137826&    0.4595&            0.0009\\
       \theta^L_{13}(degrees) &3.7&          3.7&              4.86                    &\\
 \hline
  Eigenvalues(\Delta_{\bar u})&   0.117591&   0.117741&   0.123579&\\
  Eigenvalues(\Delta_{\bar d})&   0.117423&   0.117569&   0.123393&\\
Eigenvalues(\Delta_{\bar \nu})&   0.146546&   0.146698&   0.152632&\\
  Eigenvalues(\Delta_{\bar e})&   0.147096&   0.147254&   0.153189&\\
       Eigenvalues(\Delta_{Q})&   0.104428&   0.104576&   0.110528&\\
       Eigenvalues(\Delta_{L})&   0.133889&   0.134036&   0.139953&\\
    \Delta_{\bar H},\Delta_{H}&       14.257424   &       11.302210    &{}&\\
 \hline
 \alpha_1 &
  0.7967+  0.0000i
 & {\bar \alpha}_1 &
  0.8979+  0.0000i
 &\\
 \alpha_2&
  0.0175-  0.0129i
 & {\bar \alpha}_2 &
  0.0271-  0.0023i
 &\\
 \alpha_3 &
 -0.0376-  0.0062i
 & {\bar \alpha}_3 &
 -0.0325+  0.0015i
 &\\
 \alpha_4 &
  0.0013+  0.5966i
 & {\bar \alpha}_4 &
  0.0147-  0.4306i
 &\\
 \alpha_5 &
  0.0485-  0.0181i
 & {\bar \alpha}_5 &
  0.0250-  0.0387i
 &\\
 \alpha_6 &
 -0.0286-  0.0628i
 & {\bar \alpha}_6 &
 -0.0382-  0.0523i
 &\\
  \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline &&&\\ {\rm  Parameter }&SM(M_Z) & m^{GUT}(M_Z) & m^{MSSM}=(m+\Delta m)^{GUT}(M_Z) \\
 \hline
    m_d/10^{-3}&   2.90000&   0.52468&   2.91331\\
    m_s/10^{-3}&  55.00000&   9.82943&  54.75545\\
            m_b&   2.90000&   3.24471&   2.89957\\
    m_e/10^{-3}&   0.48657&   0.47433&   0.48705\\
         m_\mu &   0.10272&   0.09592&   0.10272\\
         m_\tau&   1.74624&   1.74370&   1.74662\\
    m_u/10^{-3}&   1.27000&   1.10824&   1.26917\\
            m_c&   0.61900&   0.54005&   0.61848\\
            m_t& 172.50000& 148.32422& 172.51404\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm  Parameter}  &Value&  {\rm  Parameter}&Value \\
 \hline
                       M_{1}&             98.92&   M_{{\tilde {\bar {u}}_1}}&           3553.79\\
                       M_{2}&            341.43&   M_{{\tilde {\bar {u}}_2}}&           3550.53\\
                       M_{3}&            232.18&   M_{{\tilde {\bar {u}}_3}}&          20687.29\\
     M_{{\tilde {\bar l}_1}}&           1868.65&               A^{0(l)}_{11}&        -110036.65\\
     M_{{\tilde {\bar l}_2}}&            204.32&               A^{0(l)}_{22}&        -109904.91\\
     M_{{\tilde {\bar l}_3}}&          11397.10&               A^{0(l)}_{33}&         -66704.24\\
        M_{{\tilde {L}_{1}}}&           6369.22&               A^{0(u)}_{11}&        -132899.38\\
        M_{{\tilde {L}_{2}}}&           6233.07&               A^{0(u)}_{22}&        -132898.56\\
        M_{{\tilde {L}_{3}}}&          10527.00&               A^{0(u)}_{33}&         -66235.28\\
     M_{{\tilde {\bar d}_1}}&            712.29&               A^{0(d)}_{11}&        -109811.44\\
     M_{{\tilde {\bar d}_2}}&            705.83&               A^{0(d)}_{22}&        -109810.71\\
     M_{{\tilde {\bar d}_3}}&          41913.64&               A^{0(d)}_{33}&         -37711.03\\
          M_{{\tilde {Q}_1}}&           5387.22&                   \tan\beta&             50.00\\
          M_{{\tilde {Q}_2}}&           5385.73&                    \mu(M_Z)&         111532.64\\
          M_{{\tilde {Q}_3}}&          33269.50&                      B(M_Z)&
          2.1254 \times 10^{   9}
 \\
 M_{\bar {H}}^2&
         -1.1842 \times 10^{  10}
 &M_{H}^2&
         -1.3659 \times 10^{  10}
 \\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&            232.18\\
               M_{\chi^{\pm}}&            341.42,         111532.70\\
       M_{\chi^{0}}&             98.92,            341.42,         111532.68    ,         111532.68\\
              M_{\tilde{\nu}}&          6368.872,          6232.714,         10526.788\\
                M_{\tilde{e}}&           1869.20,           6369.40,            190.06   ,           6233.87,          10327.33,          11578.52  \\
                M_{\tilde{u}}&           3553.60,           5386.93,           3550.29   ,           5385.48,          20684.11,          33272.06  \\
                M_{\tilde{d}}&            712.77,           5387.56,            706.24   ,           5386.09,          33261.88,          41919.73  \\
                        M_{A}&         326055.13\\
                  M_{H^{\pm}}&         326055.14\\
                    M_{H^{0}}&         326055.11\\
                    M_{h^{0}}&            112.76\\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&            232.36\\
               M_{\chi^{\pm}}&            341.50,         111528.02\\
       M_{\chi^{0}}&             98.94,            341.50,         111528.00    ,         111528.00\\
              M_{\tilde{\nu}}&           6232.83,           6368.97,         10529.123\\
                M_{\tilde{e}}&            342.67,           1868.73,           6223.30   ,           6369.45,          10391.14,          11540.07  \\
                M_{\tilde{u}}&           3550.99,           3554.30,           5367.30   ,           5387.36,          20677.92,          33271.88  \\
                M_{\tilde{d}}&            709.00,            715.54,           5367.93   ,           5387.99,          33261.71,          41917.16  \\
                        M_{A}&         326179.32\\
                  M_{H^{\pm}}&         326179.33\\
                    M_{H^{0}}&         326179.31\\
                    M_{h^{0}}&            112.78\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm Parameter }&Value &{\rm  Field }&\hspace{10mm} Masses\\
 &&{\rm}[SU(3),SU(2),Y]&\hspace{10mm}( Units\,\,of 10^{16} GeV)\\ \hline
       \chi_{X}&  0.0031           &A[1,1,4]&    689.26 \\ \chi_{Z}&
    0.0012
                &B[6,2,{5/3}]&            0.2457\\
           h_{11}/10^{-6}&  0.0205         &C[8,2,1]&{     38.27,    330.90,    346.79 }\\
           h_{22}/10^{-4}&  0.0364    &D[3,2,{7/ 3}]&{     36.96,    399.26,    408.77 }\\
                   h_{33}&  0.0027     &E[3,2,{1/3}]&{      0.40,     27.84,     27.84 }\\
 f_{11}/10^{-6}&
  0.0774-  0.1295i
                      &&{    30.102,    433.12,    477.24 }\\
 f_{12}/10^{-6}&
 -2.0249-  0.0687i
          &F[1,1,2]&      6.43,      6.43
 \\f_{13}/10^{-5}&
  0.0636+  0.0485i
                  &&     26.27,    346.91  \\
 f_{22}/10^{-5}&
  6.5620-  4.8133i
              &G[1,1,0]&{     0.063,      0.48,      0.60 }\\
 f_{23}/10^{-4}&
  2.0322+  2.3187i
                      &&{     0.600,     26.21,     26.37 }\\
 f_{33}/10^{-3}&
 -1.0357+  0.4496i
              &h[1,2,1]&{     1.019,     21.54,     35.95 }\\
 g_{12}/10^{-4}&
  0.0555+  0.1219i
                 &&{    600.38,    620.06 }\\
 g_{13}/10^{-5}&
 -0.0665+  1.8279i
     &I[3,1,{10/3}]&      0.85\\
 g_{23}/10^{-4}&
  6.3795+  5.6374i
          &J[3,1,{4/3}]&{     0.959,     14.94,     14.94 }\\
 \lambda/10^{-2}&
 -0.4433-  1.0332i
                 &&{     46.51,    403.62 }\\
 \eta&
-10.5295+  2.6182i
   &K[3,1, {8/ 3}]&{     53.75,    492.39 }\\
 \rho&
  0.6481-  2.2964i
    &L[6,1,{2/ 3}]&{     25.26,    794.20 }\\
 k&
  0.0149-  0.0810i
     &M[6,1,{8/ 3}]&    802.14\\
 \zeta&
  1.6389+  0.5058i
     &N[6,1,{4/ 3}]&    802.65\\
 \bar\zeta &
  1.0205+  0.5627i
          &O[1,3,2]&   1583.99\\
       m/10^{16}GeV&    0.03    &P[3,3,{2/ 3}]&{     15.91,   1232.28 }\\
          m_o/10^{16}GeV& -21.872e^{-iArg(\lambda)}     &Q[8,3,0]&     0.711\\
             \gamma&    3.97        &R[8,1, 0]&{      0.27,      1.07 }\\
              \bar\gamma& -2.9091     &S[1,3,0]&    1.2049\\
 x&
  0.9564+  0.6718i
         &t[3,1,{2/ 3}]&{      0.78,     20.40,     50.58,     87.07        }\\\Delta_X&      1.21 &&{    275.21,    368.92,   7729.25 }\\
              \Delta_{G}&   1.734           &U[3,3,{4/3}]&     1.018\\
 \Delta\alpha_{3}(M_{Z})&  -0.016               &V[1,2,3]&     0.714\\
    \{M^{\nu^c}/10^{11}GeV\}&{    0.01,   13.27,  525.55    }&W[6,3,{2/ 3}]&            948.60  \\
 \{M^{\nu}_{ II}/10^{-12}eV\}&  0.6555,   1070.44,          42380.30               &X[3,2,{5/ 3}]&     0.241,    29.690,    29.690\\
                  M_\nu(meV)&{    2.42,    7.81,   43.04    }&Y[6,2, {1/3}]&              0.30  \\
  \{\rm{Evals[f]}\}/ 10^{-7}&{    0.19,  306.30,12126.94         }&Z[8,1,2]&              1.06  \\
 \hline
 \mbox{Soft parameters}&{\rm m_{\frac{1}{2}}}=
          -143.002
 &{\rm m_{0}}=
          3347.253
 &{\rm A_{0}}=
         -1.0946 \times 10^{   5}
 \\
 \mbox{at $M_{X}$}&\mu=
          8.8928 \times 10^{   4}
 &{\rm B}=
         -5.4965 \times 10^{   9}
  &{\rm tan{\beta}}=           51.5000\\
 &{\rm M^2_{\bar H}}=
         -5.8300 \times 10^{   9}
 &{\rm M^2_{  H} }=
         -5.5566 \times 10^{   9}
 &
 {\rm R_{\frac{b\tau}{s\mu}}}=
  2.6676
  \\
 Max(|L_{ABCD}|,|R_{ABCD}|)&
          5.5297 \times 10^{ -23}
  {\,\rm{GeV^{-1}}}&& \\
 \hline\end{array}
\begin{array}{|c|c|c|c|c|}
 \hline
 &&&&\\
 {\rm  Parameter }&Target =\bar O_i &Uncert.= \delta_i    &Achieved= O_i &Pull =(O_i-\bar O_i)/\delta_i\\
 \hline
    y_u/10^{-6}&  2.121322&  0.810345&  2.121299& -0.000028\\
    y_c/10^{-3}&  1.034062&  0.170620&  1.033951& -0.000648\\
            y_t&  0.392382&  0.015695&  0.392383&  0.000076\\
    y_d/10^{-5}&  7.238271&  4.219912&  7.243490&  0.001237\\
    y_s/10^{-3}&  1.372396&  0.647771&  1.371099& -0.002002\\
            y_b&  0.512784&  0.266135&  0.513218&  0.001628\\
    y_e/10^{-4}&  1.291572&  0.193736&  1.291652&  0.000409\\
  y_\mu/10^{-2}&  2.645649&  0.396847&  2.645665&  0.000038\\
         y_\tau&  0.580184&  0.110235&  0.580135& -0.000444\\
             \sin\theta^q_{12}&    0.2210&  0.001600&    0.2210&           -0.0001\\
     \sin\theta^q_{13}/10^{-4}&   28.7475&  5.000000&   28.7473&            0.0000\\
     \sin\theta^q_{23}/10^{-3}&   33.8250&  1.300000&   33.8252&            0.0002\\
                      \delta^q&   60.0207& 14.000000&   60.0163&           -0.0003\\
    (m^2_{12})/10^{-5}(eV)^{2}&    5.5085&  0.583902&    5.5085&            0.0000\\
    (m^2_{23})/10^{-3}(eV)^{2}&    1.7916&  0.358315&    1.7916&            0.0000\\
           \sin^2\theta^L_{12}&    0.2874&  0.057476&    0.2874&            0.0002\\
           \sin^2\theta^L_{23}&    0.4571&  0.137144&    0.4571&           -0.0004\\
       \theta^L_{13}(degrees) &3.7&          3.7&              5.41                    &\\
 \hline
  Eigenvalues(\Delta_{\bar u})&   0.050027&   0.050031&   0.050037&\\
  Eigenvalues(\Delta_{\bar d})&   0.047655&   0.047660&   0.047665&\\
Eigenvalues(\Delta_{\bar \nu})&   0.053435&   0.053439&   0.053445&\\
  Eigenvalues(\Delta_{\bar e})&   0.060550&   0.060554&   0.060560&\\
       Eigenvalues(\Delta_{Q})&   0.047387&   0.047391&   0.047396&\\
       Eigenvalues(\Delta_{L})&   0.055538&   0.055543&   0.055547&\\
    \Delta_{\bar H},\Delta_{H}&       78.220842   &       64.106181    &{}&\\
 \hline
 \alpha_1 &
  0.7970+  0.0000i
 & {\bar \alpha}_1 &
  0.8786+  0.0000i
 &\\
 \alpha_2&
  0.0641+  0.0154i
 & {\bar \alpha}_2 &
  0.0540+  0.0624i
 &\\
 \alpha_3 &
 -0.0400-  0.0369i
 & {\bar \alpha}_3 &
 -0.0557-  0.0165i
 &\\
 \alpha_4 &
 -0.4642+  0.1746i
 & {\bar \alpha}_4 &
  0.3473-  0.0021i
 &\\
 \alpha_5 &
  0.1479+  0.0832i
 & {\bar \alpha}_5 &
  0.0692+  0.0216i
 &\\
 \alpha_6 &
  0.1139-  0.2641i
 & {\bar \alpha}_6 &
  0.1278-  0.2750i
 &\\
  \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline &&&\\ {\rm  Parameter }&SM(M_Z) & m^{GUT}(M_Z) & m^{MSSM}=(m+\Delta m)^{GUT}(M_Z) \\
 \hline
    m_d/10^{-3}&   2.90000&   0.62377&   2.90229\\
    m_s/10^{-3}&  55.00000&  11.80718&  54.95706\\
            m_b&   2.90000&   3.08261&   2.90002\\
    m_e/10^{-3}&   0.48657&   0.47238&   0.48647\\
         m_\mu &   0.10272&   0.09671&   0.10272\\
         m_\tau&   1.74624&   1.74579&   1.74575\\
    m_u/10^{-3}&   1.27000&   1.10616&   1.26997\\
            m_c&   0.61900&   0.53916&   0.61901\\
            m_t& 172.50000& 149.41400& 172.44284\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm  Parameter}  &Value&  {\rm  Parameter}&Value \\
 \hline
                       M_{1}&             98.22&   M_{{\tilde {\bar {u}}_1}}&           4257.81\\
                       M_{2}&            273.31&   M_{{\tilde {\bar {u}}_2}}&           4256.95\\
                       M_{3}&            386.79&   M_{{\tilde {\bar {u}}_3}}&          15648.62\\
     M_{{\tilde {\bar l}_1}}&           1055.61&               A^{0(l)}_{11}&         -66907.20\\
     M_{{\tilde {\bar l}_2}}&            149.79&               A^{0(l)}_{22}&         -66822.57\\
     M_{{\tilde {\bar l}_3}}&          12367.95&               A^{0(l)}_{33}&         -39462.25\\
        M_{{\tilde {L}_{1}}}&           5350.98&               A^{0(u)}_{11}&         -79457.41\\
        M_{{\tilde {L}_{2}}}&           5300.00&               A^{0(u)}_{22}&         -79456.87\\
        M_{{\tilde {L}_{3}}}&          10339.21&               A^{0(u)}_{33}&         -39415.43\\
     M_{{\tilde {\bar d}_1}}&           2146.46&               A^{0(d)}_{11}&         -67055.77\\
     M_{{\tilde {\bar d}_2}}&           2145.58&               A^{0(d)}_{22}&         -67055.16\\
     M_{{\tilde {\bar d}_3}}&          25986.72&               A^{0(d)}_{33}&         -25007.87\\
          M_{{\tilde {Q}_1}}&           4117.71&                   \tan\beta&             51.50\\
          M_{{\tilde {Q}_2}}&           4117.04&                    \mu(M_Z)&          69115.80\\
          M_{{\tilde {Q}_3}}&          21502.97&                      B(M_Z)&
          7.5656 \times 10^{   8}
 \\
 M_{\bar {H}}^2&
         -4.7132 \times 10^{   9}
 &M_{H}^2&
         -5.2004 \times 10^{   9}
 \\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&            386.79\\
               M_{\chi^{\pm}}&            273.31,          69115.90\\
       M_{\chi^{0}}&             98.22,            273.31,          69115.86    ,          69115.87\\
              M_{\tilde{\nu}}&          5350.564,          5299.581,         10338.994\\
                M_{\tilde{e}}&           1056.57,           5351.20,            141.75   ,           5300.63,          10298.54,          12402.01  \\
                M_{\tilde{u}}&           4117.34,           4257.65,           4116.48   ,           4256.98,          15643.84,          21507.38  \\
                M_{\tilde{d}}&           2146.61,           4118.16,           2145.70   ,           4117.51,          21489.76,          25997.73  \\
                        M_{A}&         197426.75\\
                  M_{H^{\pm}}&         197426.76\\
                    M_{H^{0}}&         197426.73\\
                    M_{h^{0}}&            117.60\\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&            386.90\\
               M_{\chi^{\pm}}&            273.35,          69113.11\\
       M_{\chi^{0}}&             98.23,            273.35,          69113.07    ,          69113.08\\
              M_{\tilde{\nu}}&           5299.63,           5350.60,         10339.851\\
                M_{\tilde{e}}&            118.46,           1056.41,           5300.46   ,           5351.24,          10300.80,          12402.58  \\
                M_{\tilde{u}}&           4113.23,           4117.53,           4257.15   ,           4257.85,          15641.39,          21506.49  \\
                M_{\tilde{d}}&           2145.97,           2146.92,           4114.23   ,           4118.35,          21488.89,          25996.33  \\
                        M_{A}&         197503.48\\
                  M_{H^{\pm}}&         197503.50\\
                    M_{H^{0}}&         197503.46\\
                    M_{h^{0}}&            117.80\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm Parameter }&Value &{\rm  Field }&\hspace{10mm} Masses\\
 &&{\rm}[SU(3),SU(2),Y]&\hspace{10mm}( Units\,\,of 10^{16} GeV)\\ \hline
       \chi_{X}&  0.0469           &A[1,1,4]&    153.03 \\ \chi_{Z}&
    0.0139
                &B[6,2,{5/3}]&            0.3445\\
           h_{11}/10^{-6}& -0.0162         &C[8,2,1]&{      5.06,    191.08,    192.38 }\\
           h_{22}/10^{-4}& -0.0156    &D[3,2,{7/ 3}]&{      4.50,    104.56,    129.69 }\\
                   h_{33}&  0.0033     &E[3,2,{1/3}]&{      0.41,      3.63,      5.83 }\\
 f_{11}/10^{-6}&
  0.0145+  0.1575i
                      &&{     5.828,    154.26,    178.97 }\\
 f_{12}/10^{-6}&
 -1.2719+  0.4383i
          &F[1,1,2]&      1.06,      1.06
 \\f_{13}/10^{-5}&
  0.3213+  0.1092i
                  &&      2.94,     77.81  \\
 f_{22}/10^{-5}&
  5.9014-  6.6842i
              &G[1,1,0]&{     0.097,      0.28,      0.28 }\\
 f_{23}/10^{-4}&
  2.0445+  3.1164i
                      &&{     0.783,     16.65,     17.07 }\\
 f_{33}/10^{-3}&
 -1.0245+  0.7289i
              &h[1,2,1]&{     1.382,      3.46,      4.74 }\\
 g_{12}/10^{-4}&
  0.0428-  0.0951i
                 &&{    134.98,    176.94 }\\
 g_{13}/10^{-5}&
 -1.5145-  2.2227i
     &I[3,1,{10/3}]&      1.41\\
 g_{23}/10^{-4}&
  2.9856+  6.1462i
          &J[3,1,{4/3}]&{     1.370,      2.90,      2.90 }\\
 \lambda/10^{-2}&
 -7.7575-  1.6636i
                 &&{      7.29,    119.06 }\\
 \eta&
-14.6064+  1.2176i
   &K[3,1, {8/ 3}]&{      7.99,    140.68 }\\
 \rho&
  0.4221-  1.5473i
    &L[6,1,{2/ 3}]&{      4.16,    230.75 }\\
 k&
  0.0267-  0.0731i
     &M[6,1,{8/ 3}]&    236.13\\
 \zeta&
  1.0476+  0.4885i
     &N[6,1,{4/ 3}]&    228.10\\
 \bar\zeta &
  1.5631-  0.4286i
          &O[1,3,2]&    421.09\\
       m/10^{16}GeV&    0.03    &P[3,3,{2/ 3}]&{      1.17,    372.51 }\\
          m_o/10^{16}GeV&  -3.437e^{-iArg(\lambda)}     &Q[8,3,0]&     1.242\\
             \gamma&    4.58        &R[8,1, 0]&{      0.37,      1.45 }\\
              \bar\gamma& -2.2542     &S[1,3,0]&    1.6823\\
 x&
  0.8706+  0.4654i
         &t[3,1,{2/ 3}]&{      1.02,      2.78,      7.81,      9.33        }\\\Delta_X&      0.43 &&{    152.15,    160.68,   3371.92 }\\
              \Delta_{G}&  20.355           &U[3,3,{4/3}]&     1.485\\
 \Delta\alpha_{3}(M_{Z})&  -0.009               &V[1,2,3]&     0.944\\
    \{M^{\nu^c}/10^{11}GeV\}&{    0.01,    7.01,  280.82    }&W[6,3,{2/ 3}]&            356.14  \\
 \{M^{\nu}_{ II}/10^{-12}eV\}&  6.3962,   5020.83,         201135.16               &X[3,2,{5/ 3}]&     0.316,     6.340,     6.340\\
                  M_\nu(meV)&{    2.32,    7.54,   41.49    }&Y[6,2, {1/3}]&              0.39  \\
  \{\rm{Evals[f]}\}/ 10^{-7}&{    0.43,  340.95,13658.39         }&Z[8,1,2]&              1.45  \\
 \hline
 \mbox{Soft parameters}&{\rm m_{\frac{1}{2}}}=
          -258.670
 &{\rm m_{0}}=
          4903.144
 &{\rm A_{0}}=
         -1.4665 \times 10^{   5}
 \\
 \mbox{at $M_{X}$}&\mu=
          1.2975 \times 10^{   5}
 &{\rm B}=
         -9.5887 \times 10^{   9}
  &{\rm tan{\beta}}=           51.0000\\
 &{\rm M^2_{\bar H}}=
         -1.4950 \times 10^{  10}
 &{\rm M^2_{  H} }=
         -1.4315 \times 10^{  10}
 &
 {\rm R_{\frac{b\tau}{s\mu}}}=
  3.7388
  \\
 Max(|L_{ABCD}|,|R_{ABCD}|)&
          4.7911 \times 10^{ -22}
  {\,\rm{GeV^{-1}}}&& \\
 \hline\end{array}
\begin{array}{|c|c|c|c|c|}
 \hline
 &&&&\\
 {\rm  Parameter }&Target =\bar O_i &Uncert.= \delta_i    &Achieved= O_i &Pull =(O_i-\bar O_i)/\delta_i\\
 \hline
    y_u/10^{-6}&  2.106535&  0.804696&  2.106685&  0.000186\\
    y_c/10^{-3}&  1.026841&  0.169429&  1.027073&  0.001369\\
            y_t&  0.368035&  0.014721&  0.368036&  0.000048\\
    y_d/10^{-5}&  6.294474&  3.669678&  6.323679&  0.007958\\
    y_s/10^{-3}&  1.194492&  0.563800&  1.201918&  0.013170\\
            y_b&  0.431150&  0.223767&  0.439556&  0.037566\\
    y_e/10^{-4}&  1.180231&  0.177035&  1.179590& -0.003620\\
  y_\mu/10^{-2}&  2.495809&  0.374371&  2.496108&  0.000799\\
         y_\tau&  0.530719&  0.100837&  0.528387& -0.023127\\
             \sin\theta^q_{12}&    0.2210&  0.001600&    0.2210&            0.0001\\
     \sin\theta^q_{13}/10^{-4}&   29.3942&  5.000000&   29.3933&           -0.0002\\
     \sin\theta^q_{23}/10^{-3}&   34.5852&  1.300000&   34.5835&           -0.0013\\
                      \delta^q&   60.0209& 14.000000&   60.0050&           -0.0011\\
    (m^2_{12})/10^{-5}(eV)^{2}&    5.1427&  0.545127&    5.1428&            0.0002\\
    (m^2_{23})/10^{-3}(eV)^{2}&    1.6651&  0.333025&    1.6650&           -0.0003\\
           \sin^2\theta^L_{12}&    0.2885&  0.057694&    0.2885&           -0.0003\\
           \sin^2\theta^L_{23}&    0.4611&  0.138326&    0.4610&           -0.0005\\
       \theta^L_{13}(degrees) &3.7&          3.7&              4.54                    &\\
 \hline
  Eigenvalues(\Delta_{\bar u})&   0.010307&   0.010309&   0.010310&\\
  Eigenvalues(\Delta_{\bar d})&   0.006885&   0.006887&   0.006888&\\
Eigenvalues(\Delta_{\bar \nu})&   0.000492&   0.000494&   0.000494&\\
  Eigenvalues(\Delta_{\bar e})&   0.010759&   0.010761&   0.010762&\\
       Eigenvalues(\Delta_{Q})&   0.013199&   0.013201&   0.013201&\\
       Eigenvalues(\Delta_{L})&   0.010228&   0.010230&   0.010230&\\
    \Delta_{\bar H},\Delta_{H}&       58.562855   &       50.761700    &{}&\\
 \hline
 \alpha_1 &
  0.7564+  0.0000i
 & {\bar \alpha}_1 &
  0.8100+  0.0000i
 &\\
 \alpha_2&
  0.0475+  0.0440i
 & {\bar \alpha}_2 &
 -0.0078+  0.0789i
 &\\
 \alpha_3 &
  0.0250-  0.0486i
 & {\bar \alpha}_3 &
 -0.0002-  0.0292i
 &\\
 \alpha_4 &
 -0.5034-  0.0920i
 & {\bar \alpha}_4 &
  0.2831+  0.1536i
 &\\
 \alpha_5 &
  0.2065+  0.0095i
 & {\bar \alpha}_5 &
  0.1215-  0.0343i
 &\\
 \alpha_6 &
  0.0602-  0.3353i
 & {\bar \alpha}_6 &
  0.0906-  0.4570i
 &\\
  \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline &&&\\ {\rm  Parameter }&SM(M_Z) & m^{GUT}(M_Z) & m^{MSSM}=(m+\Delta m)^{GUT}(M_Z) \\
 \hline
    m_d/10^{-3}&   2.90000&   0.58241&   2.89785\\
    m_s/10^{-3}&  55.00000&  11.06967&  55.04827\\
            m_b&   2.90000&   2.97388&   2.91949\\
    m_e/10^{-3}&   0.48657&   0.46121&   0.48338\\
         m_\mu &   0.10272&   0.09755&   0.10210\\
         m_\tau&   1.74624&   1.73358&   1.73257\\
    m_u/10^{-3}&   1.27000&   1.11823&   1.26917\\
            m_c&   0.61900&   0.54517&   0.61876\\
            m_t& 172.50000& 147.05975& 172.17090\\
 \hline
 \end{array}
\begin{array}{|c|c|c|c|}
 \hline
 {\rm  Parameter}  &Value&  {\rm  Parameter}&Value \\
 \hline
                       M_{1}&             94.02&   M_{{\tilde {\bar {u}}_1}}&           5778.49\\
                       M_{2}&            284.49&   M_{{\tilde {\bar {u}}_2}}&           5778.19\\
                       M_{3}&            269.37&   M_{{\tilde {\bar {u}}_3}}&          32851.51\\
     M_{{\tilde {\bar l}_1}}&            100.27&               A^{0(l)}_{11}&         -94185.07\\
     M_{{\tilde {\bar l}_2}}&            122.47&               A^{0(l)}_{22}&         -94074.32\\
     M_{{\tilde {\bar l}_3}}&          28577.12&               A^{0(l)}_{33}&         -59361.23\\
        M_{{\tilde {L}_{1}}}&           8090.35&               A^{0(u)}_{11}&        -107534.77\\
        M_{{\tilde {L}_{2}}}&           8090.50&               A^{0(u)}_{22}&        -107534.06\\
        M_{{\tilde {L}_{3}}}&          21787.08&               A^{0(u)}_{33}&         -56550.41\\
     M_{{\tilde {\bar d}_1}}&           1167.18&               A^{0(d)}_{11}&         -94095.80\\
     M_{{\tilde {\bar d}_2}}&           1168.84&               A^{0(d)}_{22}&         -94095.08\\
     M_{{\tilde {\bar d}_3}}&          40997.04&               A^{0(d)}_{33}&         -42029.00\\
          M_{{\tilde {Q}_1}}&           5546.60&                   \tan\beta&             51.00\\
          M_{{\tilde {Q}_2}}&           5546.62&                    \mu(M_Z)&         108204.37\\
          M_{{\tilde {Q}_3}}&          37188.99&                      B(M_Z)&
          1.9013 \times 10^{   9}
 \\
 M_{\bar {H}}^2&
         -1.1922 \times 10^{  10}
 &M_{H}^2&
         -1.2689 \times 10^{  10}
 \\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&            269.37\\
               M_{\chi^{\pm}}&            284.48,         108204.44\\
       M_{\chi^{0}}&             94.02,            284.48,         108204.41    ,         108204.42\\
              M_{\tilde{\nu}}&          8090.077,          8090.228,         21786.977\\
                M_{\tilde{e}}&            110.00,           8090.50,            111.64   ,           8090.93,          21780.86,          28581.94  \\
                M_{\tilde{u}}&           5546.33,           5778.37,           5546.23   ,           5778.19,          32848.10,          37192.53  \\
                M_{\tilde{d}}&           1167.48,           5546.94,           1169.07   ,           5546.97,          37176.73,          41008.21  \\
                        M_{A}&         311453.73\\
                  M_{H^{\pm}}&         311453.74\\
                    M_{H^{0}}&         311453.72\\
                    M_{h^{0}}&            128.46\\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline {\mbox {Field } }&Mass(GeV)\\
 \hline
                M_{\tilde{G}}&            269.50\\
               M_{\chi^{\pm}}&            284.54,         108200.79\\
       M_{\chi^{0}}&             94.04,            284.54,         108200.77    ,         108200.77\\
              M_{\tilde{\nu}}&           8090.11,           8090.27,         21787.520\\
                M_{\tilde{e}}&             88.50,            108.38,           8090.53   ,           8090.99,          21781.65,          28582.63  \\
                M_{\tilde{u}}&           5546.48,           5569.26,           5778.35   ,           5778.53,          32847.38,          37188.53  \\
                M_{\tilde{d}}&           1168.04,           1169.61,           5547.10   ,           5569.98,          37172.75,          41007.52  \\
                        M_{A}&         311542.91\\
                  M_{H^{\pm}}&         311542.92\\
                    M_{H^{0}}&         311542.91\\
                    M_{h^{0}}&            128.51\\
 \hline
 \end{array}
